Core-Collapse Supernovae and Host Galaxy Stellar Populations

We have used images and spectra of the Sloan Digital Sky Survey to examine the host galaxies of 519 nearby supernovae. The colors at the sites of the explosions, as well as chemical abundances, and specific star formation rates of the host galaxies provide circumstantial evidence on the origin of each supernova type. We examine separately SN II, SN IIn, SN IIb, SN Ib, SN Ic, and SN Ic with broad lines (SN Ic-BL). For host galaxies that have multiple spectroscopic fibers, we select the fiber with host radial offset most similar to that of the SN. Type Ic SN explode at small host offsets, and their hosts have exceptionally strongly star-forming, metal-rich, and dusty stellar populations near their centers. The SN Ic-BL and SN IIb explode in exceptionally blue locations, and, in our sample, we find that the host spectra for SN Ic-BL show lower average oxygen abundances than those for SN Ic. SN IIb host fiber spectra are also more metal-poor than those for SN Ib, although a significant difference exists for only one of two strong-line diagnostics. SN Ic-BL host galaxy emission lines show strong central specific star formation rates. In contrast, we find no strong evidence for different environments for SN IIn compared to the sites of SN II. Because our supernova sample is constructed from a variety of sources, there is always a risk that sampling methods can produce misleading results. We have separated the supernovae discovered by targeted surveys from those discovered by galaxy-impartial searches to examine these questions and show that our results do not depend sensitively on the discovery technique.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccc}
%\tablecaption{Host Galaxy Measurements}
%\tablecomments{The Off. Norm. column is the deprojected offset of the SN explosion site normalized by the host \textit{g'}-band half-light radius. Method column denotes whether we designated the survey that discovered the SN as targeted (T) or galaxy-impartial (I). The Discoverer column is taken from the IAU catalog\footnote{http://www.cfa.harvard.edu/iau/lists/Supernovae.html}. }

\begin{deluxetable}{lccccl}
\tablecaption{Host Galaxy Measurements}
\tablewidth{0pt}
\tablecolumns{6}
\tablehead{\colhead{\rm SN}&\colhead{Type}&\colhead{z}&\colhead{Discov.}&\colhead{Discov.}&\colhead{Discoverer}\\
\colhead{ }&\colhead{ }&\colhead{ }&\colhead{Method }&\colhead{Pro/Am }&\colhead{ }}
\startdata
PTF09axi & II & 0.064 & I & P & PTF\\
PTF09bce & II & 0.023 & I & P & PTF\\
PTF09cjq & II & 0.019 & I & P & PTF\\
PTF09cvi & II & 0.030 & I & P & PTF\\
PTF09dra & II & 0.077 & I & P & PTF\\
PTF09ebq & II & 0.024 & I & P & PTF\\
PTF09ecm & II & 0.029 & I & P & PTF\\
PTF09fbf & II & 0.021 & I & P & PTF\\
PTF09fmk & II & 0.063 & I & P & PTF\\
PTF09fqa & II & 0.030 & I & P & PTF\\
PTF09hdo & II & 0.047 & I & P & PTF\\
PTF09hzg & II & 0.028 & I & P & PTF\\
PTF09iex & II & 0.020 & I & P & PTF\\
PTF09ige & II & 0.064 & I & P & PTF\\
PTF09ism & II & 0.029 & I & P & PTF\\
PTF09sh & II & 0.038 & I & P & PTF\\
PTF09tm & II & 0.035 & I & P & PTF\\
PTF09uj & II & 0.065 & I & P & PTF\\
PTF10bau & II & 0.026 & I & P & PTF\\
PTF10bgl & II & 0.030 & I & P & PTF\\
PTF10cd & II & 0.045 & I & P & PTF\\
PTF10con & II & 0.033 & I & P & PTF\\
PTF10cqh & II & 0.041 & I & P & PTF\\
PTF10cwx & II & 0.073 & I & P & PTF\\
PTF10cxq & II & 0.047 & I & P & PTF\\
PTF10cxx & II & 0.034 & I & P & PTF\\
PTF10czn & II & 0.045 & I & P & PTF\\
PTF10dk & II & 0.074 & I & P & PTF\\
PTF10hv & II & 0.052 & I & P & PTF\\
2007rw & II$^1$ & 0.009 & T & P & Madison, Li (LOSS)\\
1990ah & II & 0.017 & T & P & Pollas\\
1991ao & II & 0.016 & T & P & Pollas\\
1992I & II & 0.012 & T & P & Buil\\
1992ad & II & 0.004 & T & P & Evans\\
1993W & II & 0.018 & T & P & Pollas\\
1993ad & II & 0.017 & T & P & Pollas\\
1994P & II & 0.004 & T & P & Sackett\\
1994ac & II & 0.018 & T & P & McNaught\\
1995H & II & 0.005 & T & P & Mueller\\
1995J & II & 0.010 & T & A & Johnson\\
1995V & II & 0.005 & T & A & Evans\\
1995Z & II & 0.016 & T & P & Mueller\\
1995ab & II & 0.019 & T & P & Pollas\\
1995ag & II & 0.005 & T & P & Mueller\\
1995ah & II & 0.015 & T & P & Popescu et al.\\
1995ai & II & 0.018 & T & P & Pollas\\
1996B & II & 0.014 & T & A & Gabrijelcic\\
1996an & II & 0.005 & T & A & Aoki\\
1996bw & II & 0.018 & T & P & BAO Supernova Survey\\
1996cc & II & 0.007 & T & A & Sasaki\\
1997W & II & 0.018 & T & P & Berlind, Garnavich\\
1997aa & II & 0.012 & T & P & BAO Supernova Survey\\
1997bn & II & 0.014 & T & P & BAO Supernova Survey\\
1997bo & II & 0.012 & T & P & BAO Supernova Survey\\
1997co & II & 0.023 & T & P & BAO Supernova Search\\
1997cx & II & 0.005 & T & A & Schwartz\\
1997db & II & 0.005 & T & A & Schwartz\\
1997dn & II & 0.004 & T & A & Boles\\
1997ds & II & 0.009 & T & P & BAO Supernova Search\\
1998R & II & 0.007 & T & P & Berlind, Carter\\
1998W & II & 0.012 & T & P & LOSS\\
1998Y & II & 0.013 & T & P & LOSS\\
1998ar & II & 0.012 & T & P & BAO Supernova Survey\\
1998bm & II & 0.005 & T & P & LOSS\\
1998dn & II & 0.001 & T & P & BAO\\
1999D & II & 0.010 & T & P & BAO Supernova Search\\
1999an & II & 0.005 & T & P & BAO Supernova Survey\\
1999ap & II & 0.040 & I & P & SCP\\
1999cd & II & 0.014 & T & P & LOSS\\
1999dh & II & 0.011 & T & P & LOSS\\
1999et & II & 0.016 & T & P & Cappellaro\\
1999ge & II & 0.019 & T & P & LOSS\\
1999gg & II & 0.014 & T & A & Boles\\
1999gk & II & 0.008 & T & P & Berlind\\
1999gl & II & 0.017 & T & A & Boles\\
2000I & II & 0.022 & T & A & Puckett\\
2000au & II & 0.020 & T & A & Puckett, Langoussis\\
2000cb & II & 0.006 & T & P & LOSS\\
2000el & II & 0.010 & T & A & Puckett, George\\
2000ez & II & 0.011 & T & A & Armstrong\\
2000fe & II & 0.014 & T & P & LOTOSS\\
2001H & II & 0.018 & T & A & Holmes\\
2001J & II & 0.013 & T & P & LOTOSS\\
2001K & II & 0.011 & T & P & BAO\\
2001Q & II & 0.012 & T & P & LOTOSS\\
2001aa & II & 0.021 & T & A & Armstrong\\
2001ab & II & 0.017 & T & P & LOTOSS\\
2001ae & II & 0.023 & T & P & LOTOSS\\
2001ax & II & 0.020 & I & P & Schaefer, QUEST\\
2001bk & II & 0.043 & I & P & QUEST\\
2001cl & II & 0.016 & T & P & LOTOSS\\
2001cm & II & 0.011 & T & P & Beijing Observatory\\
2001cx & II & 0.016 & T & P & LOTOSS\\
2001cy & II & 0.016 & T & P & LOTOSS\\
2001ee & II & 0.015 & T & A & Armstrong\\
2001fb & II & 0.032 & I & P & SDSS\\
2001fc & II & 0.017 & T & A & Puckett, Cox\\
2001ff & II & 0.013 & T & P & LOTOSS\\
2001hg & II & 0.009 & T & A & Puckett, Sehgal\\
2002an & II & 0.013 & T & A & Sano\\
2002aq & II & 0.017 & T & P & LOTOSS\\
2002bh & II & 0.017 & T & P & LOTOSS\\
2002bx & II & 0.008 & T & P & LOTOSS; Boles\\
2002ca & II & 0.011 & T & A & Puckett, Kerns; LOTOSS\\
2002ce & II & 0.007 & T & A & Arbour\\
2002ej & II & 0.016 & T & A & Puckett, Kerns\\
2002em & II & 0.014 & T & A & Armstrong\\
2002ew & II & 0.030 & I & P & NEAT/Wood-Vasey et al.\\
2002gd & II & 0.009 & T & A & Klotz; Puckett, Langoussis\\
2002hg & II & 0.010 & T & A & Boles\\
2002hj & II & 0.024 & I & P & NEAT/Wood-Vasey et al.\\
2002hm & II & 0.012 & T & A & Boles\\
2002ig & II & 0.077 & I & P & SDSS\\
2002in & II & 0.076 & I & P & SDSS\\
2002ip & II & 0.079 & I & P & SDSS\\
2002iq & II & 0.056 & I & P & SDSS\\
2002jl & II & 0.064 & I & P & NEAT/Wood-Vasey et al.\\
2003C & II & 0.017 & T & A & Puckett, Cox\\
2003O & II & 0.016 & T & A & Rich\\
2003bk & II & 0.004 & T & P & LOTOSS\\
2003bl & II & 0.014 & T & P & LOTOSS\\
2003cn & II & 0.018 & T & P & LOTOSS\\
2003da & II & 0.014 & T & A & Boles\\
2003dq & II & 0.046 & I & P & NEAT/Wood-Vasey et al.\\
2003ej & II & 0.017 & T & P & LOTOSS\\
2003hg & II & 0.014 & T & P & LOTOSS\\
2003hk & II & 0.023 & T & A & Boles; LOTOSS\\
2003hl & II & 0.008 & T & P & LOTOSS\\
2003iq & II & 0.008 & T & A & Llapasset\\
2003jc & II & 0.019 & T & P & LOSS\\
2003kx & II & 0.006 & T & A & Armstrong\\
2003ld & II & 0.014 & T & A & Puckett, Cox\\
2003lp & II & 0.008 & T & A & Puckett, Toth\\
2004D & II & 0.021 & T & P & LOSS\\
2004G & II & 0.005 & T & A & Kushida\\
2004T & II & 0.021 & T & P & LOSS\\
2004Z & II & 0.023 & T & A & Boles\\
2004bn & II & 0.022 & T & P & LOSS\\
2004ci & II & 0.014 & T & A & LOSS\\
2004dh & II & 0.019 & T & P & LOSS\\
2004ei & II & 0.019 & T & A & Boles\\
2004ek & II & 0.017 & T & A & Boles; Puckett, Cox\\
2004em & II & 0.015 & T & A & Armstrong\\
2004er & II & 0.015 & T & P & LOSS\\
2004gy & II & 0.027 & I & P & Quimby et al.\\
2004ht & II & 0.067 & I & P & Frieman, SDSS\\
2004hv & II & 0.061 & I & P & Frieman, SDSS Collaboration\\
2004hx & II & 0.014 & I & P & Frieman, SDSS Collaboration\\
2004hy & II & 0.058 & I & P & Frieman, SDSS Collaboration\\
2005H & II & 0.013 & T & P & LOSS\\
2005I & II & 0.018 & T & P & LOSS\\
2005Y & II & 0.016 & T & P & LOSS\\
2005Z & II & 0.019 & T & P & LOSS\\
2005aa & II & 0.021 & T & P & LOSS\\
2005ab & II & 0.015 & T & A & Itagaki\\
2005au & II & 0.018 & T & A & Arbour\\
2005bb & II & 0.009 & T & P & LOSS\\
2005bn & II & 0.028 & I & P & SubbaRao, SDSS Collaboration\\
2005ci & II & 0.008 & T & P & LOSS\\
2005dp & II & 0.009 & T & A & Itagaki\\
2005dq & II & 0.022 & T & A & Armstrong\\
2005dz & II & 0.019 & T & A & LOSS\\
2005eb & II & 0.015 & T & P & LOSS\\
2005en & II & 0.017 & T & A & LOSS\\
2005gi & II & 0.050 & I & P & SDSS\\
2005gm & II & 0.022 & T & P & Luckas, Trondal, Schwartz\\
2005ip & II & 0.007 & T & A & Boles\\
2005kb & II & 0.015 & I & P & SDSS\\
2005kh & II & 0.007 & T & P & LOSS\\
2005kk & II & 0.017 & T & P & LOSS\\
2005lb & II & 0.030 & I & P & SDSS\\
2005lc & II & 0.010 & I & P & SDSS\\
2005mg & II & 0.013 & T & A & Newton, Puckett\\
2006J & II & 0.019 & T & P & LOSS\\
2006O & II & 0.019 & T & A & Rich\\
2006V & II & 0.016 & T & P & Chen, Taiwan Supernova Survey\\
2006at & II & 0.015 & T & A & Dintinjana, Mikuz\\
2006be & II & 0.007 & T & P & LOSS\\
2006bj & II & 0.038 & I & P & Quimby\\
2006bx & II & 0.019 & T & P & LOSS\\
2006by & II & 0.019 & T & P & LOSS\\
2006cx & II & 0.019 & T & P & LOSS\\
2006dk & II & 0.016 & T & A & Migliardi\\
2006dp & II & 0.019 & T & A & Monard\\
2006ed & II & 0.017 & T & P & LOSS\\
2006ee & II & 0.015 & T & P & LOSS\\
2006ek & II & 0.020 & T & P & LOSS\\
2006fg & II & 0.030 & I & P & SDSS II\\
2006gs & II & 0.019 & T & A & Itagaki\\
2006iu & II & 0.022 & T & P & LOSS\\
2006iw & II & 0.030 & I & P & SDSS II\\
2006kh & II & 0.060 & I & P & SDSS\\
2006pc & II & 0.060 & I & P & SDSS\\
2006qn & II & 0.022 & T & P & Joubert, Li (LOSS)\\
2006st & II & 0.011 & T & P & Winslow, Li (LOSS)\\
2007L & II & 0.018 & T & P & Mostardi, Li (LOSS)\\
2007T & II & 0.013 & T & P & Madison, Li (LOSS)\\
2007am & II & 0.010 & T & P & Joubert, Li (LOSS)\\
2007an & II & 0.011 & T & A & Migliardi\\
2007be & II & 0.013 & T & A & Moretti, Tomaselli\\
2007fp & II & 0.019 & T & P & Liou, Chen, et al. (Taiwan Supernova Survey)\\
2007gw & II & 0.016 & T & A & Itagaki\\
2007ib & II & 0.030 & I & P & SDSS\\
2007il & II & 0.021 & T & P & Chu, Li (LOSS)\\
2007jn & II & 0.060 & I & P & SDSS\\
2007kw & II & 0.070 & I & P & SDSS\\
2007ky & II & 0.070 & I & P & SDSS\\
2007lb & II & 0.060 & I & P & SDSS\\
2007ld & II & 0.030 & I & P & SDSS\\
2007lj & II & 0.040 & I & P & SDSS\\
2007lx & II & 0.057 & I & P & SDSS\\
2007md & II & 0.050 & I & P & SDSS\\
2007sz & II & 0.020 & I & P & ESSENCE\\
2007tn & II & 0.050 & I & P & ESSENCE\\
2008N & II & 0.008 & T & P & Winslow, Li, Filippenko (LOSS)\\
2008aa & II & 0.022 & T & P & Madison, Li, Filippenko (LOSS)\\
2008ak & II & 0.008 & T & A & Boles; Londero\\
2008bh & II & 0.015 & T & P & Pignata et al. (CHASE); Narla, Li, Filippenko (LOSS)\\
2008bj & II & 0.019 & I & P & Yuan et al. (ROTSE)\\
2008bl & II & 0.015 & T & A & Duszanowicz\\
2008bx & II & 0.008 & T & A & Puckett, Gagliano\\
2008ch & II & 0.013 & T & P & LOSS\\
2008dw & II & 0.013 & T & P & LOSS\\
2008ej & II & 0.021 & T & P & LOSS\\
2008gd & II & 0.059 & I & P & Yuan et al. (ROTSE)\\
2008gz & II & 0.006 & T & A & Itagaki\\
2009H & II & 0.005 & T & P & LOSS\\
2009af & II & 0.009 & T & A & Cortini\\
2009at & II & 0.005 & T & A & Noguchi\\
2009ay & II & 0.022 & T & A & Puckett, Peoples\\
2009bj & II & 0.027 & I & P & Palomar TF\\
2009bk & II & 0.039 & I & P & Palomar TF\\
2009bl & II & 0.040 & I & P & Palomar TF\\
2009ct & II & 0.060 & I & P & Palomar Transient Factory\\
2009dd & II & 0.002 & T & A & Cortini\\
2009fe & II & 0.047 & I & P & Kasliwal et al. (PTF)\\
2009hd & II & 0.002 & T & A & Monard\\
2009jd & II & 0.025 & I & P & Catelan, Drake et al. (CRTS)\\
2009jw & II & 0.020 & T & P & LOSS\\
2009ls & II & 0.003 & T & A & Nishiyama, Kabashima\\
2009nu & II & 0.040 & I & P & Prieto, Drake et al. (CRTS)\\
2010K & II & 0.020 & I & P & Prieto, Drake et al. (CRTS)\\
2010aw & II & 0.023 & T & P & LOSS\\
2010gq & II & 0.018 & I & P & Novoselnik et al. (La Sagra Sky Survey)\\
2010gs & II & 0.027 & I & P & Novoselnik et al. (La Sagra Sky Survey)\\
2010ib & II & 0.019 & T & P & Cenko et al. (LOSS)\\
2010id & II & 0.017 & T & P & Cenko et al. (LOSS)\\
1993G & II L & 0.010 & T & P & Treffers, Leibundgut, Filippenko, Richmond\\
2006W & II L & 0.016 & T & P & LOSS\\
1990H & II P & 0.005 & T & P & Perlmutter, Pennypacker, et al.\\
1991G & II P & 0.002 & T & P & Mueller\\
1998bv & II P & 0.005 & T & P & Kniazev et al.\\
1998dl & II P & 0.005 & T & P & LOSS\\
1999ev & II P & 0.003 & T & A & Boles\\
1999gi & II P & 0.002 & T & A & Kushida\\
1999gn & II P & 0.005 & T & A & Dimai\\
1999gq & II P & 0.001 & T & P & LOSS\\
2000db & II P & 0.002 & T & A & Aoki\\
2001R & II P & 0.014 & T & P & LOTOSS\\
2001X & II P & 0.005 & T & P & BAO\\
2001dc & II P & 0.007 & T & A & Armstrong\\
2001dk & II P & 0.018 & T & A & Boles\\
2001fv & II P & 0.005 & T & A & Armstrong\\
2001ij & II P & 0.038 & I & P & SDSS\\
2002ik & II P & 0.032 & I & P & SDSS\\
2003J & II P & 0.003 & T & A & Puckett, Newton; Kushida\\
2003Z & II P & 0.004 & T & P & Qiu, Hu\\
2003aq & II P & 0.018 & T & A & Boles\\
2003gd & II P & 0.002 & T & A & Evans\\
2003ie & II P & 0.002 & T & A & Arbour\\
2004A & II P & 0.003 & T & A & Itagaki\\
2004am & II P & 0.001 & T & P & LOSS\\
2004cm & II P & 0.004 & I & P & SDSS\\
2004dd & II P & 0.013 & T & P & LOSS\\
2004dg & II P & 0.005 & T & A & Vagnozzi et al.\\
2004dj & II P & 0.000 & T & A & Itagaki\\
2004du & II P & 0.017 & T & P & LOSS\\
2004ez & II P & 0.005 & T & A & Itagaki\\
2004fc & II P & 0.006 & T & P & LOSS\\
2005ad & II P & 0.005 & T & A & Itagaki\\
2005ay & II P & 0.003 & T & A & Rich\\
2005cs & II P & 0.002 & T & A & Kloehr\\
2006bp & II P & 0.003 & T & A & Itagaki\\
2006fq & II P & 0.070 & I & P & SDSS II\\
2006my & II P & 0.003 & T & A & Itagaki\\
2006ov & II P & 0.005 & T & A & Itagaki\\
2007aa & II P & 0.005 & T & A & Doi\\
2007aq & II P & 0.021 & T & P & Winslow, Li (LOSS)\\
2007av & II P & 0.005 & T & A & Arbour\\
2007bf & II P & 0.018 & T & A & Puckett, Guido\\
2007jf & II P & 0.070 & I & P & SDSS\\
2007nw & II P & 0.060 & I & P & SDSS\\
2007od & II P & 0.006 & T & A & Maticic (PIKA)\\
2008F & II P & 0.018 & T & A & Puckett, Sostero\\
2008X & II P & 0.007 & T & P & Boles; Winslow, Li, Filippenko (LOSS)\\
2008az & II P & 0.010 & T & A & Newton, Gagliano, Puckett\\
2008ea & II P & 0.015 & T & P & Martinelli, Biagietti, Iafrate; LOSS\\
2008hx & II P & 0.022 & T & P & LOSS\\
2008in & II P & 0.005 & T & A & Itagaki\\
2009A & II P & 0.017 & T & P & Pignata et al. (CHASE)\\
2009E & II P & 0.007 & T & A & Boles\\
2009W & II P & 0.017 & I & P & Drake et al. (CRTS)\\
2009am & II P & 0.012 & T & P & LOSS\\
2009ao & II P & 0.011 & T & P & Pignata et al. (CHASE)\\
2009bz & II P & 0.011 & T & P & LOSS\\
2009dh & II P & 0.060 & I & P & Drake et al. (CRTS)\\
2009ga & II P & 0.011 & T & A & Itagaki\\
2009hf & II P & 0.013 & T & A & Monard\\
2009hq & II P & 0.007 & T & A & Monard\\
2009ie & II P & 0.018 & T & P & LOSS\\
2009lx & II P & 0.027 & I & P & Drake et al. (CRTS)\\
2009md & II P & 0.004 & T & A & Itagaki\\
2009my & II P & 0.011 & T & P & LOSS\\
2010aj & II P & 0.021 & T & A & Newton, Puckett\\
2010fx & II P & 0.017 & T & A & Newton, Puckett\\
2010gf & II P & 0.019 & T & P & Cenko et al. (LOSS)\\
2010hm & II P & 0.020 & T & P & Cenko et al. (LOSS)\\
2010jc & II P & 0.024 & I & P & Howerton et al. (CRTS); Puckett, Newton\\
1999br & II P pec & 0.003 & T & P & LOSS\\
2000em & II pec & 0.019 & T & P & Nearby Galaxies Supernova Search\\
2001dj & II pec & 0.018 & T & P & LOTOSS\\
2003cv & II pec & 0.028 & I & P & NEAT/Wood-Vasey et al.\\
2004by & II pec & 0.012 & T & A & Armstrong\\
2004gg & II pec & 0.020 & T & P & LOSS\\
2007ms & II pec & 0.040 & I & P & SDSS\\
2006G & II/IIb & 0.017 & T & P & LOSS\\
PTF09dxv & IIb & 0.033 & I & P & PTF\\
PTF09fae & IIb & 0.067 & I & P & PTF\\
2005U & IIb$^1$ & 0.010 & T & P & Mattila et al., Nuclear Supernova Search\\
1996cb & IIb & 0.002 & T & A & Aoki\\
1997dd & IIb & 0.015 & T & A & Aoki\\
2001ad & IIb & 0.011 & T & P & BAO\\
2001gd & IIb & 0.003 & T & A & Itagaki; Dimai\\
2003ed & IIb & 0.004 & T & A & Itagaki\\
2004ex & IIb & 0.017 & T & P & LOSS\\
2004gj & IIb & 0.021 & T & P & LOSS\\
2005la & IIb$^1$ & 0.019 & I & P & Quimby, Mondol\\
2006dl & IIb & 0.022 & T & P & LOSS\\
2006iv & IIb & 0.008 & T & A & Duszanowicz\\
2006qp & IIb & 0.012 & T & A & Itagaki\\
2006ss & IIb & 0.012 & T & A & Boles\\
2007ay & IIb & 0.015 & T & P & Mostardi, Li (LOSS)\\
2008ax & IIb & 0.002 & T & P & Mostardi, Li, Filippenko (LOSS); Itagaki\\
2008cw & IIb & 0.032 & I & P & Yuan et al. (ROTSE)\\
2008cx & IIb & 0.019 & T & A & Monard\\
2008ie & IIb & 0.014 & T & P & Pignata et al. (CHASE); Hirose\\
2009K & IIb & 0.012 & T & P & Pignata et al. (CHASE)\\
2009ar & IIb & 0.026 & I & P & Mahabal, Drake et al. (CRTS)\\
2009fi & IIb & 0.016 & T & A & Boles\\
2009jv & IIb & 0.016 & T & A & Gorelli, Newton, Puckett\\
2010am & IIb & 0.020 & I & P & Drake et al. (CRTS)\\
1994Y & IIn & 0.009 & T & P & Wren\\
1995G & IIn & 0.016 & T & A & Evans, Shobbrook, Beaman\\
1996ae & IIn & 0.005 & T & A & Vagnozzi, Piermarini, Russo\\
1996bu & IIn & 0.004 & T & A & Kushida\\
1997ab & IIn & 0.013 & T & P & Hagen, Reimers\\
1998S & IIn & 0.003 & T & P & BAO Supernova Survey\\
1999eb & IIn & 0.018 & T & P & LOSS\\
1999gb & IIn & 0.017 & T & P & LOSS\\
2000ev & IIn & 0.015 & T & A & Manzini\\
2001I & IIn & 0.017 & T & P & LOTOSS\\
2001fa & IIn & 0.017 & T & P & LOTOSS\\
2002ea & IIn & 0.014 & T & A & Puckett, Newton\\
2002fj & IIn & 0.015 & T & A & Monard\\
2003G & IIn & 0.011 & T & P & LOTOSS\\
2003dv & IIn & 0.008 & T & P & LOTOSS\\
2003ke & IIn & 0.021 & T & P & LOSS\\
2004F & IIn & 0.017 & T & P & LOSS\\
2005cp & IIn & 0.022 & T & P & LOSS\\
2005db & IIn & 0.015 & T & A & Monard\\
2005gl & IIn & 0.016 & T & A & Puckett, Ceravolo\\
2006aa & IIn & 0.021 & T & P & LOSS\\
2006am & IIn & 0.009 & T & P & LOSS\\
2006bo & IIn & 0.015 & T & A & Boles\\
2006cy & IIn & 0.036 & I & P & Quimby, Mondol\\
2006db & IIn & 0.023 & I & P & Quimby, Mondol\\
2006gy & IIn & 0.019 & I & P & Quimby\\
2006jd & IIn$^1$ & 0.019 & T & P & LOSS\\
2006tf & IIn & 0.074 & I & P & Quimby, Castro, Mondol\\
2007K & IIn & 0.022 & T & P & Madison, Li (LOSS)\\
2007cm & IIn & 0.016 & T & A & Kloehr\\
2007rt & IIn & 0.022 & T & P & Li (LOSS)\\
2008B & IIn & 0.019 & T & P & Itagaki\\
2008fm & IIn & 0.039 & I & P & Yuan et al. (ROTSE)\\
2008gm & IIn & 0.012 & T & P & Pignata et al. (CHASE)\\
2008ip & IIn & 0.015 & T & A & Kobayashi\\
2008ja & IIn & 0.069 & I & P & Catelan, Drake et al. (CRTS)\\
2009nn & IIn & 0.046 & I & P & Zheng, Yuan et al. (ROTSE)\\
2010jl & IIn & 0.011 & T & A & Newton, Puckett\\
1994W & IIn P & 0.004 & T & A & Cortini, Villi\\
2007pk & IIn pec & 0.017 & T & P & Parisky, Li (LOSS)\\
2010al & IIn pec & 0.017 & T & A & Rich\\
PTF09awk & Ib & 0.062 & I & P & PTF\\
PTF09dfk & Ib & 0.016 & I & P & PTF\\
1995F & Ib$^1$ & 0.005 & T & P & Lane, Gray\\
1997X & Ib$^1$ & 0.004 & T & A & Aoki\\
2005bf & Ib$^1$ & 0.019 & T & A & LOSS\\
2006fo & Ib$^1$ & 0.021 & I & P & SDSS II\\
2006lc & Ib$^2$ & 0.016 & I & P & SDSS\\
2007kj & Ib$^1$ & 0.018 & T & A & Itagaki\\
1991ar & Ib & 0.015 & T & P & McNaught, Russell\\
1997dc & Ib & 0.011 & T & P & BAO Supernova Survey\\
1998T & Ib & 0.010 & T & P & BAO Supernova Survey\\
1998cc & Ib & 0.014 & T & P & LOSS\\
1999di & Ib & 0.016 & T & A & Puckett, Langoussis\\
1999dn & Ib & 0.009 & T & P & Beijing Observatory Supernova Survey (Y. L. Qiu et al.)\\
1999eh & Ib & 0.007 & T & A & Armstrong\\
2000de & Ib & 0.008 & T & A & Migliardi\\
2000dv & Ib & 0.014 & T & P & LOSS\\
2000fn & Ib & 0.016 & T & A & Holmes\\
2002dg & Ib & 0.047 & I & P & NEAT/Wood-Vasey et al.\\
2002hz & Ib & 0.018 & T & P & LOTOSS\\
2003I & Ib & 0.018 & T & A & Puckett, Langoussis\\
2003bp & Ib & 0.020 & T & P & LOTOSS\\
2003gk & Ib & 0.011 & T & P & LOTOSS\\
2004ao & Ib & 0.006 & T & P & LOSS\\
2004bs & Ib & 0.017 & T & A & Armstrong\\
2004gv & Ib & 0.020 & T & P & Chen\\
2005O & Ib & 0.019 & T & P & Chen\\
2005hl & Ib & 0.020 & I & P & SDSS\\
2005hm & Ib & 0.030 & I & P & SDSS\\
2005mn & Ib & 0.050 & I & P & SDSS\\
2006ep & Ib & 0.015 & T & P & LOSS; Itagaki\\
2007ag & Ib & 0.021 & T & A & Puckett, Gagliano\\
2007ke & Ib & 0.017 & T & P & Chu, Li (LOSS)\\
2007qx & Ib & 0.060 & I & P & SDSS\\
2007uy & Ib & 0.007 & T & A & Hirose\\
2008D & Ib & 0.007 & T & P & Soderberg,Berger,Page\\
2008ht & Ib & 0.022 & T & P & LOSS\\
2009ha & Ib & 0.015 & T & A & Monard\\
2009jf & Ib & 0.008 & T & P & LOSS\\
2010O & Ib & 0.010 & T & A & Newton, Puckett\\
2002hy & Ib pec & 0.013 & T & A & Monard\\
2006jc & Ib pec$^1$ & 0.006 & T & A & Itagaki; Puckett, Gorelli\\
2009lw & Ib/IIb & 0.016 & T & P & LOSS\\
2010P & Ib/IIb & 0.010 & T & P & Mattila, Kankare\\
2002dz & Ib/c & 0.018 & T & P & LOTOSS\\
2003A & Ib/c & 0.022 & T & P & LOTOSS\\
2003ih & Ib/c & 0.017 & T & A & Armstrong\\
2006lv & Ib/c$^1$ & 0.008 & T & A & Duszanowicz\\
2007sj & Ib/c & 0.040 & I & P & SDSS\\
2008fn & Ib/c & 0.030 & I & P & Yuan et al. (ROTSE)\\
2008fs & Ib/c & 0.039 & I & P & Yuan et al. (ROTSE)\\
2010br & Ib/c & 0.002 & T & A & Nevski\\
2010gr & Ib/c & 0.017 & T & P & Cenko et al. (LOSS)\\
2010is & Ib/c & 0.021 & T & P & Cenko et al. (LOSS)\\
2001co & Ib/c pec & 0.017 & T & P & LOTOSS\\
PTF10bhu & Ic & 0.036 & I & P & PTF\\
PTF10bip & Ic & 0.051 & I & P & PTF\\
2004ib & Ic$^2$ & 0.056 & I & P & Frieman, SDSS Collaboration\\
2005az & Ic$^3$ & 0.009 & I & P & Quimby et al.\\
1990B & Ic & 0.008 & T & P & Perlmutter, Pennypacker\\
1990U & Ic & 0.008 & T & P & Pennypacker, Perlmutter, Marvin\\
1991N & Ic & 0.003 & T & P & Perlmutter, Pennypacker, et al.\\
1994I & Ic & 0.002 & T & A & Puckett, Armstrong; Johnson, Millar; Berry; Kushida\\
1995bb & Ic$^1$ & 0.006 & T & P & Tokarz, Garnavich\\
1996D & Ic & 0.016 & T & P & Drissen, Robert, Dutil, Roy\\
1996aq & Ic & 0.005 & T & A & Aoki\\
1997ei & Ic & 0.011 & T & A & Aoki\\
1999bc & Ic & 0.021 & I & P & SCP\\
1999bu & Ic & 0.009 & T & P & LOSS\\
2000C & Ic & 0.013 & T & A & Foulkes; Migliardi\\
2000cr & Ic & 0.012 & T & A & Migliardi, Dimai\\
2000ew & Ic & 0.003 & T & A & Puckett, Langoussis\\
2001ch & Ic & 0.010 & T & P & LOTOSS\\
2001ci & Ic & 0.004 & T & P & LOTOSS\\
2002J & Ic & 0.013 & T & P & LOTOSS\\
2002ao & Ic & 0.005 & T & P & LOTOSS\\
2002hn & Ic & 0.017 & T & P & LOTOSS\\
2002ho & Ic & 0.008 & T & A & Boles\\
2002jj & Ic & 0.014 & T & P & LOTOSS\\
2003L & Ic & 0.021 & T & A & Boles; LOTOSS\\
2003el & Ic & 0.019 & T & P & LOTOSS\\
2003hp & Ic & 0.021 & T & P & LOTOSS\\
2004C & Ic & 0.006 & T & P & Dudley, Fischer\\
2004aw & Ic & 0.016 & T & A & Boles; Itagaki\\
2004bf & Ic & 0.017 & T & P & LOSS\\
2004bm & Ic & 0.004 & T & P & LOSS\\
2004cc & Ic & 0.008 & T & P & LOSS\\
2004dc & Ic & 0.021 & T & P & LOSS\\
2004fe & Ic & 0.018 & T & P & LOSS\\
2004gn & Ic & 0.006 & T & P & LOSS\\
2005aj & Ic & 0.008 & T & A & Puckett, Newton\\
2005eo & Ic & 0.017 & T & A & LOSS\\
2005kl & Ic & 0.003 & T & A & Migliardi\\
2006dg & Ic & 0.014 & T & P & LOSS\\
2007cl & Ic & 0.022 & T & A & Puckett, Sostero\\
2007nm & Ic & 0.046 & I & P & Djorgovski et al. (Palomar-Quest)\\
2007rz & Ic & 0.013 & T & P & Parisky, Li (LOSS)\\
2008ao & Ic & 0.015 & T & A & Migliardi, Londero\\
2008du & Ic & 0.016 & T & P & LOSS\\
2008ew & Ic & 0.020 & T & P & LOSS\\
2008fo & Ic & 0.030 & I & P & Yuan et al. (ROTSE)\\
2008hh & Ic & 0.019 & T & A & Puckett, Crowley\\
2008hn & Ic & 0.011 & T & P & LOSS\\
2009em & Ic & 0.006 & T & A & Monard\\
2009lj & Ic & 0.015 & T & P & LOSS\\
2010Q & Ic & 0.055 & I & P & Graham, Drake et al. (CRTS)\\
2010do & Ic & 0.014 & T & P & Monard; Cenko et al. (LOSS)\\
2010gk & Ic & 0.014 & T & P & Li, Cenko et al. (LOSS)\\
2010io & Ic & 0.007 & T & A & Duszanowicz\\
2003id & Ic pec & 0.008 & T & P & LOTOSS\\
PTF09sk & Ic-bl& 0.035 & I & P & PTF\\
1997dq & Ic-bl& 0.003 & T & A & Aoki\\
1997ef & Ic-bl& 0.012 & T & A & Sano\\
1998ey & Ic-bl& 0.016 & T & A & Arbour\\
2002ap & Ic-bl& 0.002 & T & A & Hirose\\
2002bl & Ic-bl& 0.016 & T & A & Armstrong\\
2003jd & Ic-bl& 0.019 & T & P & LOSS\\
2004bu & Ic-bl& 0.018 & T & A & Boles\\
2005nb & Ic-bl& 0.024 & I & P & Quimby et al.\\
2006aj & Ic-bl& 0.033 & I & P & Cusumano et al.\\
2006nx & Ic-bl& 0.050 & I & P & SDSS\\
2006qk & Ic-bl& 0.060 & I & P & SDSS\\
2007I & Ic-bl& 0.022 & T & P & Lee, Li (LOSS)\\
2007bg & Ic-bl& 0.034 & I & P & Quimby, Rykoff, Yuan\\
2007ce & Ic-bl& 0.046 & I & P & Quimby\\
2010ah & Ic-bl& 0.050 & I & P & Ofek et al. (Palomar Transient Factory )\\
2010ay & Ic-bl& 0.067 & I & P & Drake et al. (CRTS)
\enddata
\label{tab:paptable1}
\tablecomments{\commentslongone}
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tablecaption{Host Galaxy Measurements}
\tablewidth{0pt}
\tablecolumns{11}
\tablehead{\colhead{\rm SN}&\colhead{Type}&\colhead{Offset}&\colhead{Log M}&\colhead{Fib. Off.}&\colhead{SSFR}&\colhead{Fib. Off.}&\colhead{T04}&\colhead{PP04}&\colhead{$A_V$}&\colhead{$u'$-$z'$}\\
\colhead{ }&\colhead{ }&\colhead{Norm. }&\colhead{(dex) }&\colhead{(AGN) }&\colhead{  }&\colhead{(Metal) }&\colhead{(dex) }&\colhead{(dex) }&\colhead{(mag) }&\colhead{(local) }}
\startdata
PTF09axi & II & 0.63 & 9.29{\tiny $^{+0.09}_{-0.09}$} &  &  &  &  &  &  & 1.56\\
PTF09bce & II & 0.95 & 10.59{\tiny $^{+0.31}_{-0.11}$} &  &  &  &  &  &  & 2.47\\
PTF09cjq & II & 0.69 & 10.76{\tiny $^{+0.18}_{-0.47}$} & 0.08 & -12.09{\tiny $^{+0.86}_{-1.20}$} &  &  &  & -0.36{\tiny $^{+0.23}_{-0.23}$}&2.63\\
PTF09cvi & II & 1.61 & 7.64{\tiny $^{+0.29}_{-0.35}$} &  &  &  &  &  &  & 1.81\\
PTF09dra & II & 0.96 & 10.59{\tiny $^{+0.07}_{-0.10}$} & 0.18 & -10.33{\tiny $^{+0.25}_{-0.24}$} & 0.18 & 8.98{\tiny $^{+0.04}_{-0.04}$} & 8.71{\tiny $^{+0.04}_{-0.04}$} & 0.98{\tiny $^{+0.12}_{-0.12}$}&1.57\\
PTF09ebq & II & 0.21 & & &  &  &  &  &  & \\
PTF09ecm & II & 0.76 & & &  &  &  &  &  & \\
PTF09fbf & II & 0.65 & 10.11{\tiny $^{+0.32}_{-0.09}$} & 1.08 & -7.82{\tiny $^{+0.12}_{-0.17}$} & 1.08 & 8.73{\tiny $^{+0.01}_{-0.01}$} & 8.24{\tiny $^{+0.01}_{-0.01}$} & 0.26{\tiny $^{+0.03}_{-0.03}$}&1.76\\
PTF09fmk & II & 1.00 & 10.39{\tiny $^{+0.10}_{-0.11}$} &  &  &  &  &  &  & 2.15\\
PTF09fqa & II & 0.49 & & &  &  &  &  &  & \\
PTF09hdo & II & 1.04 & & &  &  &  &  &  & \\
PTF09hzg & II & 0.56 & 10.49{\tiny $^{+0.06}_{-0.33}$} &  &  &  &  &  &  & 3.04\\
PTF09iex & II & 0.66 & 8.33{\tiny $^{+0.37}_{-0.58}$} &  &  &  &  &  &  & 1.27\\
PTF09ige & II & 1.31 & 9.79{\tiny $^{+0.09}_{-0.08}$} & 0.25 & -9.85{\tiny $^{+0.13}_{-0.12}$} & 0.25 & 8.85{\tiny $^{+0.02}_{-0.03}$} & 8.63{\tiny $^{+0.02}_{-0.02}$} & 0.56{\tiny $^{+0.05}_{-0.05}$}&1.15\\
PTF09ism & II & 2.14 & 9.50{\tiny $^{+0.08}_{-0.31}$} & 0.83 & -10.19{\tiny $^{+0.24}_{-0.19}$} & 0.83 & 8.84{\tiny $^{+0.07}_{-0.07}$} & 8.61{\tiny $^{+0.06}_{-0.06}$} & -0.13{\tiny $^{+0.15}_{-0.15}$}&2.40\\
PTF09sh & II & 1.25 & 9.97{\tiny $^{+0.18}_{-0.11}$} & 0.12 & -9.86{\tiny $^{+0.12}_{-0.15}$} & 0.12 & 9.01{\tiny $^{+0.01}_{-0.03}$} & 8.73{\tiny $^{+0.01}_{-0.01}$} & 0.65{\tiny $^{+0.04}_{-0.04}$}&1.54\\
PTF09tm & II & 0.55 & 10.41{\tiny $^{+0.18}_{-0.14}$} &  &  &  &  &  &  & 2.76\\
PTF09uj & II & 0.54 & 9.79{\tiny $^{+0.09}_{-0.08}$} & 0.26 & -10.14{\tiny $^{+0.29}_{-0.26}$} & 0.26 & 8.83{\tiny $^{+0.06}_{-0.09}$} & 8.63{\tiny $^{+0.06}_{-0.06}$} & 1.13{\tiny $^{+0.21}_{-0.21}$}&1.74\\
PTF10bau & II & 0.80 & 10.35{\tiny $^{+0.28}_{-0.11}$} & 1.22 & -9.14{\tiny $^{+0.16}_{-0.20}$} & 1.22 & 9.11{\tiny $^{+0.01}_{-0.04}$} & 8.77{\tiny $^{+0.02}_{-0.02}$} & 0.57{\tiny $^{+0.04}_{-0.04}$}&2.34\\
PTF10bgl & II & 0.83 & 10.69{\tiny $^{+0.19}_{-0.11}$} & 0.94 & -8.61{\tiny $^{+0.26}_{-0.23}$} & 0.94 & 8.91{\tiny $^{+0.01}_{-0.01}$} & 8.54{\tiny $^{+0.01}_{-0.01}$} & 0.86{\tiny $^{+0.02}_{-0.02}$}&1.74\\
PTF10cd & II & 0.70 & 8.75{\tiny $^{+0.12}_{-0.14}$} &  &  &  &  &  &  & 0.57\\
PTF10con & II & 0.17 & &0.05 & -10.29{\tiny $^{+0.24}_{-0.24}$} & 0.05 & 8.86{\tiny $^{+0.05}_{-0.05}$} & 8.64{\tiny $^{+0.04}_{-0.04}$} & 0.72{\tiny $^{+0.12}_{-0.12}$}&\\
PTF10cqh & II & 1.32 & 10.83{\tiny $^{+0.12}_{-0.12}$} &  &  &  &  &  &  & 1.83\\
PTF10cwx & II & 0.70 & 9.66{\tiny $^{+0.08}_{-0.08}$} &  &  &  &  &  &  & 1.26\\
PTF10cxq & II & 0.39 & 8.95{\tiny $^{+0.15}_{-0.08}$} &  &  &  &  &  &  & 1.65\\
PTF10cxx & II & 0.58 & 10.29{\tiny $^{+0.17}_{-0.14}$} & 0.28 & -9.84{\tiny $^{+0.15}_{-0.15}$} & 0.28 & 9.05{\tiny $^{+0.01}_{-0.01}$} & 8.78{\tiny $^{+0.02}_{-0.02}$} & 1.19{\tiny $^{+0.05}_{-0.05}$}&2.28\\
PTF10czn & II & 1.63 & 10.51{\tiny $^{+0.16}_{-0.17}$} &  &  &  &  &  &  & 0.63\\
PTF10dk & II & 0.66 & 8.32{\tiny $^{+0.16}_{-0.17}$} &  &  &  &  &  &  & 1.40\\
PTF10hv & II & 0.09 & 10.30{\tiny $^{+0.13}_{-0.06}$} & 0.08 & -10.17{\tiny $^{+0.17}_{-0.17}$} & 0.08 & 8.84{\tiny $^{+0.04}_{-0.07}$} & 8.61{\tiny $^{+0.03}_{-0.03}$} & 0.59{\tiny $^{+0.09}_{-0.09}$}&1.61\\
2007rw & II$^1$ & 0.99 & 9.54{\tiny $^{+0.05}_{-0.04}$} & 0.15 & -9.39{\tiny $^{+0.25}_{-0.41}$} & 0.15 & 8.69{\tiny $^{+0.01}_{-0.01}$} & 8.47{\tiny $^{+0.01}_{-0.01}$} & 0.08{\tiny $^{+0.04}_{-0.04}$}&0.87\\
1990ah & II & 0.67 & 9.87{\tiny $^{+0.08}_{-0.55}$} &  &  &  &  &  &  & 1.21\\
1991ao & II & 1.42 & 9.59{\tiny $^{+0.07}_{-0.56}$} &  &  &  &  &  &  & 2.15\\
1992I & II & 3.71 & 10.47{\tiny $^{+0.53}_{-0.10}$} &  &  &  &  &  &  & 3.57\\
1992ad & II & 1.12 & 10.17{\tiny $^{+0.07}_{-0.17}$} &  &  &  &  &  &  & 0.97\\
1993W & II & 0.71 & 9.62{\tiny $^{+0.19}_{-0.50}$} &  &  &  &  &  &  & 1.97\\
1993ad & II & 1.48 & 10.34{\tiny $^{+0.13}_{-0.53}$} &  &  &  &  &  &  & 1.78\\
1994P & II & 2.01 & 9.94{\tiny $^{+0.04}_{-0.04}$} &  &  &  &  &  &  & 1.70\\
1994ac & II & 0.29 & 9.01{\tiny $^{+0.55}_{-0.09}$} &  &  &  &  &  &  & 1.45\\
1995H & II & 0.66 & 9.96{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.20\\
1995J & II & 1.58 & 9.50{\tiny $^{+0.04}_{-0.04}$} & 0.12 & -10.17{\tiny $^{+0.21}_{-0.19}$} & 0.12 & 8.64{\tiny $^{+0.05}_{-0.06}$} & 8.58{\tiny $^{+0.03}_{-0.03}$} & 0.26{\tiny $^{+0.09}_{-0.09}$}&0.67\\
1995V & II & 0.76 & 10.84{\tiny $^{+0.04}_{-0.04}$} & 0.30 & -8.42{\tiny $^{+0.25}_{-0.22}$} & 0.30 & 9.11{\tiny $^{+0.01}_{-0.01}$} & 8.80{\tiny $^{+0.01}_{-0.01}$} & 0.92{\tiny $^{+0.02}_{-0.02}$}&1.77\\
1995Z & II & 0.96 & 10.05{\tiny $^{+0.13}_{-0.54}$} &  &  &  &  &  &  & 2.45\\
1995ab & II & 1.48 & 8.80{\tiny $^{+0.56}_{-0.08}$} &  &  &  &  &  &  & 0.56\\
1995ag & II & 0.53 & 10.76{\tiny $^{+0.04}_{-0.05}$} &  &  &  &  &  &  & 1.61\\
1995ah & II & 0.86 & 8.72{\tiny $^{+0.10}_{-0.54}$} & 0.35 & -9.57{\tiny $^{+0.13}_{-0.13}$} & 0.35 & 8.27{\tiny $^{+0.14}_{-0.12}$} & 8.25{\tiny $^{+0.02}_{-0.02}$} & 0.18{\tiny $^{+0.05}_{-0.05}$}&1.12\\
1995ai & II & 1.44 & 10.77{\tiny $^{+0.12}_{-0.55}$} &  &  &  &  &  &  & 1.54\\
1996B & II & 0.60 & 10.90{\tiny $^{+0.15}_{-0.52}$} &  &  &  &  &  &  & 2.34\\
1996an & II & 0.77 & 11.04{\tiny $^{+0.05}_{-0.05}$} & 0.88 & -8.58{\tiny $^{+0.21}_{-0.27}$} & 0.88 & 8.91{\tiny $^{+0.01}_{-0.01}$} & 8.63{\tiny $^{+0.01}_{-0.01}$} & 0.83{\tiny $^{+0.02}_{-0.02}$}&1.30\\
1996bw & II & 1.50 & 10.61{\tiny $^{+0.18}_{-0.50}$} &  &  &  &  &  &  & 1.90\\
1996cc & II & 0.87 & 9.80{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.63\\
1997W & II & 1.55 & 10.61{\tiny $^{+0.18}_{-0.50}$} &  &  &  &  &  &  & 1.69\\
1997aa & II & 1.91 & 9.47{\tiny $^{+0.57}_{-0.05}$} &  &  &  &  &  &  & 1.08\\
1997bn & II & 0.36 & 10.31{\tiny $^{+0.06}_{-0.57}$} &  &  &  &  &  &  & 2.07\\
1997bo & II & 0.80 & 8.23{\tiny $^{+0.54}_{-0.11}$} & 0.37 & -8.50{\tiny $^{+0.14}_{-0.20}$} & 0.37 & 7.92{\tiny $^{+0.06}_{-0.06}$} & 7.99{\tiny $^{+0.01}_{-0.01}$} & 0.04{\tiny $^{+0.02}_{-0.02}$}&1.78\\
1997co & II & 0.64 & 11.16{\tiny $^{+0.25}_{-0.25}$} & 0.15 & -11.72{\tiny $^{+0.65}_{-1.30}$} &  &  &  & 1.28{\tiny $^{+0.23}_{-0.23}$}&2.50\\
1997cx & II & 0.60 & 9.70{\tiny $^{+0.04}_{-0.04}$} &  &  &  &  &  &  & 1.26\\
1997db & II & 0.92 & 10.75{\tiny $^{+0.04}_{-0.04}$} &  &  &  &  &  &  & 0.97\\
1997dn & II & 1.36 & 10.05{\tiny $^{+0.04}_{-0.05}$} & 0.88 & -7.76{\tiny $^{+0.33}_{-0.32}$} & 0.88 & 8.98{\tiny $^{+0.04}_{-0.01}$} & 8.52{\tiny $^{+0.01}_{-0.01}$} & 1.28{\tiny $^{+0.02}_{-0.02}$}&1.77\\
1997ds & II & 0.53 & 9.68{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.89\\
1998R & II & 0.44 & 9.86{\tiny $^{+0.07}_{-0.13}$} & 0.18 & -9.86{\tiny $^{+0.14}_{-0.13}$} & 0.18 & 8.97{\tiny $^{+0.01}_{-0.01}$} & 8.69{\tiny $^{+0.01}_{-0.01}$} & 1.11{\tiny $^{+0.04}_{-0.04}$}&2.57\\
1998W & II & 1.02 & 10.02{\tiny $^{+0.53}_{-0.11}$} &  &  &  &  &  &  & 1.88\\
1998Y & II & 0.73 & 10.18{\tiny $^{+0.56}_{-0.08}$} &  &  &  &  &  &  & 1.24\\
1998ar & II & 1.39 & 10.80{\tiny $^{+0.41}_{-0.33}$} & 0.05 & -12.15{\tiny $^{+0.74}_{-1.23}$} &  &  &  & 0.06{\tiny $^{+0.18}_{-0.18}$}&1.70\\
1998bm & II & 0.96 & 8.66{\tiny $^{+0.05}_{-0.06}$} & 0.23 & -7.89{\tiny $^{+0.13}_{-0.13}$} & 0.23 & 8.43{\tiny $^{+0.06}_{-0.08}$} & 8.08{\tiny $^{+0.01}_{-0.01}$} & 0.48{\tiny $^{+0.02}_{-0.02}$}&0.35\\
1998dn & II & 2.04 & 10.12{\tiny $^{+0.04}_{-0.04}$} &  &  &  &  &  &  & 1.91\\
1999D & II & 1.79 & 8.79{\tiny $^{+0.10}_{-0.05}$} &  &  &  &  &  &  & 1.80\\
1999an & II & 0.35 & 9.46{\tiny $^{+0.04}_{-0.04}$} & 0.21 & -9.24{\tiny $^{+0.19}_{-0.18}$} & 0.21 & 8.62{\tiny $^{+0.01}_{-0.02}$} & 8.32{\tiny $^{+0.01}_{-0.01}$} & 0.12{\tiny $^{+0.03}_{-0.03}$}&0.82\\
1999ap & II & 0.47 & 9.48{\tiny $^{+0.11}_{-0.19}$} & 0.16 & & &  &  & 0.43{\tiny $^{+0.23}_{-0.23}$}&1.57\\
1999cd & II & 1.28 & 11.36{\tiny $^{+0.09}_{-0.56}$} & 1.07 & -8.50{\tiny $^{+0.27}_{-0.23}$} & 1.07 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.65{\tiny $^{+0.01}_{-0.01}$} & 1.04{\tiny $^{+0.02}_{-0.02}$}&1.50\\
1999dh & II & 0.96 & 9.88{\tiny $^{+0.57}_{-0.09}$} &  &  &  &  &  &  & 1.17\\
1999et & II & 1.18 & 9.41{\tiny $^{+0.06}_{-0.05}$} &  &  &  &  &  &  & 1.66\\
1999ge & II & 0.49 & &0.03 & -10.94{\tiny $^{+0.42}_{-0.54}$} &  &  &  & 0.72{\tiny $^{+0.08}_{-0.08}$}&\\
1999gg & II & 0.67 & 9.61{\tiny $^{+0.56}_{-0.08}$} &  &  &  &  &  &  & 1.74\\
1999gk & II & 1.21 & 10.39{\tiny $^{+0.04}_{-0.05}$} & 0.03 & -10.78{\tiny $^{+0.26}_{-0.23}$} & 0.03 & 9.05{\tiny $^{+0.05}_{-0.05}$} & 8.76{\tiny $^{+0.04}_{-0.04}$} & 0.50{\tiny $^{+0.10}_{-0.10}$}&1.21\\
1999gl & II & 0.09 & 11.03{\tiny $^{+0.12}_{-0.54}$} &  &  &  &  &  &  & 2.45\\
2000I & II & 0.70 & 10.96{\tiny $^{+0.22}_{-0.23}$} & 0.95 & -9.33{\tiny $^{+0.17}_{-0.18}$} & 0.95 & 9.17{\tiny $^{+0.01}_{-0.01}$} & 8.89{\tiny $^{+0.02}_{-0.02}$} & 0.78{\tiny $^{+0.05}_{-0.05}$}&2.23\\
2000au & II & 1.45 & 10.05{\tiny $^{+0.53}_{-0.18}$} & 0.08 & -12.19{\tiny $^{+0.76}_{-1.20}$} &  &  &  & -0.54{\tiny $^{+0.26}_{-0.26}$}&2.09\\
2000cb & II & 1.14 & & &  &  &  &  &  & \\
2000el & II & 0.29 & 9.92{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 2.46\\
2000ez & II & 0.87 & 9.84{\tiny $^{+0.57}_{-0.08}$} & 0.96 & -8.70{\tiny $^{+0.17}_{-0.29}$} & 0.96 & 8.67{\tiny $^{+0.02}_{-0.01}$} & 8.30{\tiny $^{+0.01}_{-0.01}$} & 0.02{\tiny $^{+0.03}_{-0.03}$}&1.10\\
2000fe & II & 1.28 & &0.08 & -10.57{\tiny $^{+0.39}_{-0.38}$} &  &  &  & 3.02{\tiny $^{+0.07}_{-0.07}$}&\\
2001H & II & 0.24 & 10.43{\tiny $^{+0.07}_{-0.57}$} &  &  &  &  &  &  & 2.16\\
2001J & II & 1.00 & 9.59{\tiny $^{+0.55}_{-0.08}$} & 0.17 & -10.12{\tiny $^{+0.14}_{-0.14}$} & 0.17 & 8.80{\tiny $^{+0.02}_{-0.01}$} & 8.67{\tiny $^{+0.02}_{-0.02}$} & 0.21{\tiny $^{+0.05}_{-0.05}$}&0.95\\
2001K & II & 0.88 & 10.00{\tiny $^{+0.54}_{-0.10}$} &  &  & 0.07 & & &  & 2.21\\
2001Q & II & 1.04 & & &  &  &  &  &  & \\
2001aa & II & 1.91 & 10.86{\tiny $^{+0.09}_{-0.29}$} & 0.08 & -10.55{\tiny $^{+0.34}_{-0.30}$} &  &  &  & 1.16{\tiny $^{+0.07}_{-0.07}$}&2.49\\
2001ab & II & 0.95 & 10.43{\tiny $^{+0.20}_{-0.49}$} &  &  &  &  &  &  & 2.28\\
2001ae & II & 1.83 & 10.63{\tiny $^{+0.25}_{-0.16}$} & 0.15 & -9.42{\tiny $^{+0.16}_{-0.16}$} & 0.15 & 9.22{\tiny $^{+0.01}_{-0.07}$} & 8.88{\tiny $^{+0.01}_{-0.01}$} & 1.27{\tiny $^{+0.03}_{-0.03}$}&0.45\\
2001ax & II & 1.56 & 10.58{\tiny $^{+0.31}_{-0.63}$} &  &  &  &  &  &  & 3.32\\
2001bk & II & 0.95 & 8.82{\tiny $^{+0.13}_{-0.12}$} &  &  &  &  &  &  & 2.01\\
2001cl & II & 1.33 & 10.83{\tiny $^{+0.08}_{-0.62}$} &  &  &  &  &  &  & 2.30\\
2001cm & II & 1.08 & 11.45{\tiny $^{+0.10}_{-0.54}$} & 0.42 & -11.67{\tiny $^{+0.77}_{-1.00}$} &  &  &  & 1.72{\tiny $^{+0.30}_{-0.30}$}&2.38\\
2001cx & II & 1.54 & 10.25{\tiny $^{+0.50}_{-0.14}$} &  &  &  &  &  &  & 2.06\\
2001cy & II & 0.37 & 10.75{\tiny $^{+0.13}_{-0.53}$} &  &  &  &  &  &  & 2.67\\
2001ee & II & 1.29 & 10.97{\tiny $^{+0.20}_{-0.51}$} &  &  &  &  &  &  & 1.91\\
2001fb & II & 1.21 & &1.22 & -9.30{\tiny $^{+0.13}_{-0.14}$} & 1.22 & 8.61{\tiny $^{+0.04}_{-0.03}$} & 8.38{\tiny $^{+0.02}_{-0.02}$} & 0.97{\tiny $^{+0.06}_{-0.06}$}&\\
2001fc & II & 0.67 & 10.31{\tiny $^{+0.21}_{-0.45}$} &  &  &  &  &  &  & 2.98\\
2001ff & II & 0.32 & 10.46{\tiny $^{+0.16}_{-0.50}$} & 0.15 & -10.34{\tiny $^{+0.21}_{-0.21}$} & 0.15 & 8.99{\tiny $^{+0.02}_{-0.03}$} & 8.77{\tiny $^{+0.03}_{-0.03}$} & 1.31{\tiny $^{+0.08}_{-0.08}$}&2.81\\
2001hg & II & 1.41 & 10.48{\tiny $^{+0.05}_{-0.05}$} & 0.79 & -9.02{\tiny $^{+0.26}_{-0.27}$} & 0.79 & 9.13{\tiny $^{+0.01}_{-0.01}$} & 8.83{\tiny $^{+0.02}_{-0.02}$} & 0.69{\tiny $^{+0.04}_{-0.04}$}&1.37\\
2002an & II & 1.56 & 10.71{\tiny $^{+0.13}_{-0.55}$} &  &  &  &  &  &  & 1.68\\
2002aq & II & 2.96 & 9.88{\tiny $^{+0.51}_{-0.14}$} &  &  &  &  &  &  & 2.71\\
2002bh & II & 1.37 & & &  &  &  &  &  & \\
2002bx & II & 2.02 & &0.13 & -10.91{\tiny $^{+0.48}_{-0.51}$} &  &  &  & 1.48{\tiny $^{+0.09}_{-0.09}$}&\\
2002ca & II & 1.33 & 10.52{\tiny $^{+0.23}_{-0.50}$} & 0.08 & -9.74{\tiny $^{+0.14}_{-0.15}$} & 0.08 & 9.05{\tiny $^{+0.03}_{-0.01}$} & 8.83{\tiny $^{+0.01}_{-0.01}$} & 0.90{\tiny $^{+0.03}_{-0.03}$}&2.26\\
2002ce & II & 0.67 & &0.23 & -8.80{\tiny $^{+0.35}_{-0.18}$} & 0.23 & 8.97{\tiny $^{+0.01}_{-0.01}$} & 8.57{\tiny $^{+0.01}_{-0.01}$} & 0.48{\tiny $^{+0.02}_{-0.02}$}&\\
2002ej & II & 0.91 & & &  &  &  &  &  & \\
2002em & II & 1.80 & 10.72{\tiny $^{+0.05}_{-0.58}$} &  &  &  &  &  &  & 2.48\\
2002ew & II & 1.35 & 9.44{\tiny $^{+0.28}_{-0.11}$} & 0.39 & -9.64{\tiny $^{+0.14}_{-0.17}$} & 0.39 & 8.72{\tiny $^{+0.07}_{-0.02}$} & 8.56{\tiny $^{+0.02}_{-0.02}$} & 0.16{\tiny $^{+0.05}_{-0.05}$}&1.40\\
2002gd & II & 1.71 & 10.14{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.43\\
2002hg & II & 0.95 & 9.99{\tiny $^{+0.06}_{-0.06}$} & 1.05 & -9.09{\tiny $^{+0.15}_{-0.23}$} & 1.05 & 8.85{\tiny $^{+0.01}_{-0.01}$} & 8.56{\tiny $^{+0.01}_{-0.01}$} & 0.49{\tiny $^{+0.04}_{-0.04}$}&1.75\\
2002hj & II & 1.39 & 9.39{\tiny $^{+0.30}_{-0.08}$} &  &  &  &  &  &  & 1.03\\
2002hm & II & 0.86 & 9.28{\tiny $^{+0.56}_{-0.07}$} & 0.22 & -9.31{\tiny $^{+0.13}_{-0.13}$} & 0.22 & 8.71{\tiny $^{+0.04}_{-0.02}$} & 8.45{\tiny $^{+0.01}_{-0.01}$} & 0.06{\tiny $^{+0.03}_{-0.03}$}&0.49\\
2002ig & II & 0.41 & & &  &  &  &  &  & \\
2002in & II & 0.41 & 9.16{\tiny $^{+0.09}_{-0.09}$} & 0.41 & -9.95{\tiny $^{+0.21}_{-0.21}$} & 0.41 & 8.37{\tiny $^{+0.21}_{-0.20}$} & 8.39{\tiny $^{+0.06}_{-0.06}$} & 0.32{\tiny $^{+0.18}_{-0.18}$}&2.01\\
2002ip & II & 0.50 & & &  &  &  &  &  & \\
2002iq & II & 0.42 & &0.63 & -9.55{\tiny $^{+0.14}_{-0.15}$} & 0.63 & 8.29{\tiny $^{+0.15}_{-0.12}$} & 8.25{\tiny $^{+0.03}_{-0.03}$} & 0.14{\tiny $^{+0.07}_{-0.07}$}&\\
2002jl & II & 0.03 & 8.01{\tiny $^{+0.14}_{-0.15}$} &  &  &  &  &  &  & 1.82\\
2003C & II & 0.91 & 10.59{\tiny $^{+0.11}_{-0.56}$} &  &  &  &  &  &  & 1.63\\
2003O & II & 1.54 & & &  &  &  &  &  & \\
2003bk & II & 0.28 & 10.62{\tiny $^{+0.04}_{-0.04}$} & 0.10 & -11.36{\tiny $^{+0.74}_{-1.07}$} &  &  &  & 1.80{\tiny $^{+0.14}_{-0.14}$}&3.62\\
2003bl & II & 1.13 & &0.04 & -8.98{\tiny $^{+0.13}_{-0.13}$} & 0.04 & 9.26{\tiny $^{+0.04}_{-0.01}$} & 8.89{\tiny $^{+0.01}_{-0.01}$} & 1.99{\tiny $^{+0.02}_{-0.02}$}&\\
2003cn & II & 2.15 & 9.75{\tiny $^{+0.54}_{-0.09}$} & 0.09 & -10.06{\tiny $^{+0.15}_{-0.16}$} & 0.09 & 9.09{\tiny $^{+0.01}_{-0.01}$} & 8.81{\tiny $^{+0.02}_{-0.02}$} & 0.60{\tiny $^{+0.05}_{-0.05}$}&0.53\\
2003da & II & 0.59 & 9.60{\tiny $^{+0.54}_{-0.11}$} & 0.27 & -10.16{\tiny $^{+0.21}_{-0.20}$} & 0.27 & 8.86{\tiny $^{+0.02}_{-0.02}$} & 8.64{\tiny $^{+0.02}_{-0.02}$} & 1.39{\tiny $^{+0.08}_{-0.08}$}&2.12\\
2003dq & II & 0.40 & & &  &  &  &  &  & \\
2003ej & II & 1.46 & 9.74{\tiny $^{+0.56}_{-0.07}$} & 0.05 & -10.48{\tiny $^{+0.34}_{-0.31}$} & 0.05 & 8.95{\tiny $^{+0.05}_{-0.08}$} & 8.75{\tiny $^{+0.05}_{-0.05}$} & 0.93{\tiny $^{+0.14}_{-0.14}$}&0.85\\
2003hg & II & 0.29 & 11.55{\tiny $^{+0.09}_{-0.56}$} &  &  &  &  &  &  & 3.04\\
2003hk & II & 0.70 & 11.10{\tiny $^{+0.27}_{-0.14}$} &  &  &  &  &  &  & 2.42\\
2003hl & II & 0.52 & 11.45{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 2.67\\
2003iq & II & 1.09 & 11.44{\tiny $^{+0.06}_{-0.08}$} &  &  &  &  &  &  & 2.65\\
2003jc & II & 1.82 & 9.10{\tiny $^{+0.56}_{-0.06}$} &  &  &  &  &  &  & -0.38\\
2003kx & II & 0.53 & 9.79{\tiny $^{+0.05}_{-0.04}$} &  &  &  &  &  &  & 2.55\\
2003ld & II & 0.24 & 10.03{\tiny $^{+0.55}_{-0.10}$} & 0.54 & -8.73{\tiny $^{+0.17}_{-0.24}$} & 0.54 & 8.78{\tiny $^{+0.01}_{-0.02}$} & 8.44{\tiny $^{+0.01}_{-0.01}$} & 0.65{\tiny $^{+0.02}_{-0.02}$}&1.95\\
2003lp & II & 0.97 & 9.67{\tiny $^{+0.06}_{-0.06}$} &  &  &  &  &  &  & 1.56\\
2004D & II & 0.85 & &0.10 & -10.39{\tiny $^{+0.27}_{-0.25}$} & 0.10 & 9.08{\tiny $^{+0.05}_{-0.03}$} & 8.77{\tiny $^{+0.04}_{-0.04}$} & 1.08{\tiny $^{+0.10}_{-0.10}$}&\\
2004G & II & 1.30 & 10.38{\tiny $^{+0.05}_{-0.04}$} & 0.87 & -9.03{\tiny $^{+0.19}_{-0.31}$} & 0.87 & 8.71{\tiny $^{+0.05}_{-0.01}$} & 8.42{\tiny $^{+0.02}_{-0.02}$} & -0.12{\tiny $^{+0.04}_{-0.04}$}&1.31\\
2004T & II & 0.93 & 10.58{\tiny $^{+0.32}_{-0.07}$} & 0.08 & -11.28{\tiny $^{+0.58}_{-1.15}$} &  &  &  & 0.16{\tiny $^{+0.20}_{-0.20}$}&2.30\\
2004Z & II & 1.20 & 10.02{\tiny $^{+0.19}_{-0.29}$} &  &  &  &  &  &  & 2.09\\
2004bn & II & 1.10 & 10.54{\tiny $^{+0.29}_{-0.12}$} & 0.18 & -10.00{\tiny $^{+0.16}_{-0.15}$} & 0.18 & 9.17{\tiny $^{+0.01}_{-0.01}$} & 8.82{\tiny $^{+0.02}_{-0.02}$} & 1.02{\tiny $^{+0.05}_{-0.05}$}&1.65\\
2004ci & II & 0.93 & &0.81 & -8.43{\tiny $^{+0.14}_{-0.13}$} & 0.81 & 9.17{\tiny $^{+0.01}_{-0.01}$} & 8.86{\tiny $^{+0.01}_{-0.01}$} & 2.16{\tiny $^{+0.03}_{-0.03}$}&\\
2004dh & II & 0.77 & & &  &  &  &  &  & \\
2004ei & II & 0.09 & 10.15{\tiny $^{+0.57}_{-0.06}$} &  &  &  &  &  &  & 3.13\\
2004ek & II & 3.85 & 10.28{\tiny $^{+0.52}_{-0.13}$} &  &  &  &  &  &  & 2.08\\
2004em & II & 1.54 & & &  &  &  &  &  & \\
2004er & II & 1.48 & 9.89{\tiny $^{+0.56}_{-0.08}$} &  &  &  &  &  &  & 1.25\\
2004gy & II & 1.16 & & &  &  &  &  &  & \\
2004ht & II & 1.28 & 10.31{\tiny $^{+0.11}_{-0.10}$} & 0.17 & -10.32{\tiny $^{+0.36}_{-0.32}$} &  &  &  & 1.30{\tiny $^{+0.05}_{-0.05}$}&2.09\\
2004hv & II & 1.47 & 8.81{\tiny $^{+0.10}_{-0.10}$} &  &  &  &  &  &  & 0.65\\
2004hx & II & 2.17 & 8.64{\tiny $^{+0.54}_{-0.10}$} &  &  &  &  &  &  & 0.97\\
2004hy & II & 1.44 & 9.81{\tiny $^{+0.10}_{-0.10}$} & 0.40 & -10.15{\tiny $^{+0.30}_{-0.22}$} & 0.40 & 8.69{\tiny $^{+0.10}_{-0.11}$} & 8.55{\tiny $^{+0.08}_{-0.08}$} & 0.03{\tiny $^{+0.23}_{-0.23}$}&1.76\\
2005H & II & 0.72 & 10.33{\tiny $^{+0.52}_{-0.11}$} & 0.19 & -9.06{\tiny $^{+0.13}_{-0.14}$} & 0.19 & 9.11{\tiny $^{+0.01}_{-0.01}$} & 8.74{\tiny $^{+0.01}_{-0.01}$} & 1.15{\tiny $^{+0.02}_{-0.02}$}&2.06\\
2005I & II & 0.90 & & &  &  &  &  &  & \\
2005Y & II & 0.56 & 9.15{\tiny $^{+0.58}_{-0.09}$} & 0.16 & -9.83{\tiny $^{+0.16}_{-0.16}$} & 0.16 & 8.82{\tiny $^{+0.01}_{-0.02}$} & 8.61{\tiny $^{+0.02}_{-0.02}$} & 0.69{\tiny $^{+0.05}_{-0.05}$}&1.62\\
2005Z & II & 0.59 & &0.08 & -9.75{\tiny $^{+0.24}_{-0.25}$} & 0.08 & 9.26{\tiny $^{+0.06}_{-0.07}$} & 8.79{\tiny $^{+0.03}_{-0.03}$} & 1.90{\tiny $^{+0.09}_{-0.09}$}&\\
2005aa & II & 0.93 & 10.37{\tiny $^{+0.17}_{-0.29}$} &  &  &  &  &  &  & 2.65\\
2005ab & II & 1.14 & 10.49{\tiny $^{+0.56}_{-0.09}$} & 0.31 & -9.70{\tiny $^{+0.20}_{-0.23}$} & 0.31 & 9.11{\tiny $^{+0.04}_{-0.04}$} & 8.79{\tiny $^{+0.03}_{-0.03}$} & 2.31{\tiny $^{+0.11}_{-0.11}$}&1.43\\
2005au & II & 0.76 & 10.05{\tiny $^{+0.57}_{-0.09}$} & 0.98 & -8.86{\tiny $^{+0.20}_{-0.26}$} & 0.98 & 8.92{\tiny $^{+0.01}_{-0.05}$} & 8.59{\tiny $^{+0.01}_{-0.01}$} & 0.68{\tiny $^{+0.04}_{-0.04}$}&1.47\\
2005bb & II & 0.41 & 9.93{\tiny $^{+0.06}_{-0.06}$} & 0.57 & -8.92{\tiny $^{+0.15}_{-0.15}$} & 0.57 & 8.86{\tiny $^{+0.01}_{-0.02}$} & 8.58{\tiny $^{+0.01}_{-0.01}$} & 1.28{\tiny $^{+0.03}_{-0.03}$}&2.60\\
2005bn & II & 0.06 & 9.18{\tiny $^{+0.29}_{-0.11}$} & 0.34 & -10.08{\tiny $^{+0.14}_{-0.14}$} & 0.34 & 9.05{\tiny $^{+0.01}_{-0.01}$} & 8.78{\tiny $^{+0.02}_{-0.02}$} & 0.78{\tiny $^{+0.05}_{-0.05}$}&2.42\\
2005ci & II & 0.45 & 9.63{\tiny $^{+0.05}_{-0.05}$} & 0.13 & -9.78{\tiny $^{+0.16}_{-0.16}$} & 0.13 & 8.72{\tiny $^{+0.02}_{-0.05}$} & 8.57{\tiny $^{+0.02}_{-0.02}$} & 0.60{\tiny $^{+0.05}_{-0.05}$}&1.71\\
2005dp & II & 1.29 & 9.77{\tiny $^{+0.05}_{-0.05}$} & 0.11 & -9.67{\tiny $^{+0.13}_{-0.13}$} & 0.11 & 8.73{\tiny $^{+0.02}_{-0.01}$} & 8.55{\tiny $^{+0.01}_{-0.01}$} & 0.67{\tiny $^{+0.04}_{-0.04}$}&1.09\\
2005dq & II & 0.70 & & &  &  &  &  &  & \\
2005dz & II & 1.68 & 9.76{\tiny $^{+0.57}_{-0.09}$} &  &  &  &  &  &  & 2.12\\
2005eb & II & 0.59 & 10.67{\tiny $^{+0.07}_{-0.58}$} &  &  &  &  &  &  & 2.72\\
2005en & II & 0.64 & 10.54{\tiny $^{+0.50}_{-0.17}$} & 0.20 & -9.55{\tiny $^{+0.14}_{-0.15}$} & 0.20 & 9.22{\tiny $^{+0.01}_{-0.07}$} & 8.80{\tiny $^{+0.01}_{-0.01}$} & 2.36{\tiny $^{+0.05}_{-0.05}$}&1.46\\
2005gi & II & 1.13 & 8.99{\tiny $^{+0.16}_{-0.18}$} &  &  &  &  &  &  & 0.67\\
2005gm & II & 1.94 & 10.78{\tiny $^{+0.22}_{-0.29}$} & 0.14 & -11.91{\tiny $^{+0.72}_{-1.31}$} &  &  &  & 1.27{\tiny $^{+0.23}_{-0.23}$}&1.71\\
2005ip & II & 1.09 & 10.68{\tiny $^{+0.06}_{-0.05}$} & 1.17 & -9.10{\tiny $^{+0.24}_{-0.18}$} & 1.17 & 9.13{\tiny $^{+0.03}_{-0.01}$} & 8.86{\tiny $^{+0.01}_{-0.01}$} & 0.55{\tiny $^{+0.03}_{-0.03}$}&2.06\\
2005kb & II & 0.72 & 8.84{\tiny $^{+0.55}_{-0.09}$} & 0.16 & -10.26{\tiny $^{+0.16}_{-0.17}$} & 0.16 & 8.32{\tiny $^{+0.14}_{-0.13}$} & 8.38{\tiny $^{+0.02}_{-0.02}$} & 0.34{\tiny $^{+0.06}_{-0.06}$}&1.56\\
2005kh & II & 3.82 & 10.40{\tiny $^{+0.05}_{-0.07}$} &  &  &  &  &  &  & 1.72\\
2005kk & II & 1.81 & 9.62{\tiny $^{+0.55}_{-0.08}$} &  &  & 0.10 & && & 1.10\\
2005lb & II & 0.71 & 8.71{\tiny $^{+0.26}_{-0.35}$} &  &  &  &  &  &  & 2.18\\
2005lc & II & 1.03 & 8.18{\tiny $^{+0.56}_{-0.08}$} & 0.25 & -9.70{\tiny $^{+0.43}_{-0.29}$} & 0.25 & 8.32{\tiny $^{+0.36}_{-0.27}$} & 8.37{\tiny $^{+0.07}_{-0.07}$} & -0.31{\tiny $^{+0.18}_{-0.18}$}&1.57\\
2005mg & II & 0.74 & & &  &  &  &  &  & \\
2006J & II & 0.44 & 9.58{\tiny $^{+0.55}_{-0.11}$} &  &  &  &  &  &  & 1.82\\
2006O & II & 1.04 & 10.27{\tiny $^{+0.24}_{-0.42}$} &  &  &  &  &  &  & 1.56\\
2006V & II & 2.03 & 10.14{\tiny $^{+0.56}_{-0.07}$} &  &  &  &  &  &  & 2.38\\
2006at & II & 0.85 & & &  &  &  &  &  & \\
2006be & II & 0.95 & 9.98{\tiny $^{+0.05}_{-0.05}$} & 0.61 & -9.75{\tiny $^{+0.26}_{-0.27}$} & 0.61 & 8.83{\tiny $^{+0.02}_{-0.06}$} & 8.54{\tiny $^{+0.02}_{-0.02}$} & 0.64{\tiny $^{+0.05}_{-0.05}$}&2.10\\
2006bj & II & 0.31 & 9.45{\tiny $^{+0.15}_{-0.16}$} & 0.19 & -10.23{\tiny $^{+0.27}_{-0.23}$} & 0.19 & 8.79{\tiny $^{+0.06}_{-0.09}$} & 8.64{\tiny $^{+0.05}_{-0.05}$} & 0.62{\tiny $^{+0.16}_{-0.16}$}&2.07\\
2006bx & II & 4.48 & 10.13{\tiny $^{+0.22}_{-0.43}$} &  &  &  &  &  &  & 0.42\\
2006by & II & 0.31 & 10.67{\tiny $^{+0.21}_{-0.53}$} & 0.06 & -10.53{\tiny $^{+0.33}_{-0.41}$} &  &  &  & 2.83{\tiny $^{+0.03}_{-0.03}$}&2.77\\
2006cx & II & 0.37 & 9.99{\tiny $^{+0.55}_{-0.08}$} &  &  &  &  &  &  & 2.05\\
2006dk & II & 0.89 & 10.60{\tiny $^{+0.14}_{-0.51}$} & 0.07 & -12.31{\tiny $^{+0.80}_{-1.15}$} &  &  &  & 0.77{\tiny $^{+0.20}_{-0.20}$}&2.43\\
2006dp & II & 0.66 & 10.90{\tiny $^{+0.12}_{-0.54}$} &  &  &  &  &  &  & 2.77\\
2006ed & II & 0.91 & 10.20{\tiny $^{+0.19}_{-0.56}$} & 0.08 & -9.74{\tiny $^{+0.20}_{-0.19}$} & 0.08 & 9.01{\tiny $^{+0.03}_{-0.01}$} & 8.75{\tiny $^{+0.02}_{-0.02}$} & 1.85{\tiny $^{+0.07}_{-0.07}$}&1.74\\
2006ee & II & 1.26 & 11.18{\tiny $^{+0.05}_{-0.58}$} &  &  &  &  &  &  & 3.06\\
2006ek & II & 4.26 & & &  &  &  &  &  & \\
2006fg & II & 0.22 & 7.92{\tiny $^{+0.27}_{-0.32}$} &  &  &  &  &  &  & 1.63\\
2006gs & II & 0.84 & 10.44{\tiny $^{+0.09}_{-0.57}$} & 0.08 & -12.10{\tiny $^{+0.78}_{-1.13}$} &  &  &  & -0.29{\tiny $^{+0.30}_{-0.30}$}&2.39\\
2006iu & II & 0.31 & & &  &  &  &  &  & \\
2006iw & II & 0.87 & 9.70{\tiny $^{+0.14}_{-0.21}$} & 0.18 & -10.24{\tiny $^{+0.29}_{-0.23}$} & 0.18 & 8.82{\tiny $^{+0.06}_{-0.09}$} & 8.61{\tiny $^{+0.05}_{-0.05}$} & 0.44{\tiny $^{+0.16}_{-0.16}$}&1.98\\
2006kh & II & 0.52 & 9.50{\tiny $^{+0.08}_{-0.12}$} & 0.58 & -9.95{\tiny $^{+0.14}_{-0.15}$} & 0.58 & 9.04{\tiny $^{+0.01}_{-0.05}$} & 8.74{\tiny $^{+0.02}_{-0.02}$} & 0.45{\tiny $^{+0.04}_{-0.04}$}&2.10\\
2006pc & II & 1.13 & 10.01{\tiny $^{+0.11}_{-0.13}$} & 0.37 & -9.70{\tiny $^{+0.22}_{-0.23}$} & 0.37 & 8.71{\tiny $^{+0.07}_{-0.06}$} & 8.59{\tiny $^{+0.04}_{-0.04}$} & 1.61{\tiny $^{+0.14}_{-0.14}$}&2.23\\
2006qn & II & 0.39 & 10.11{\tiny $^{+0.30}_{-0.09}$} &  &  &  &  &  &  & 2.06\\
2006st & II & 3.44 & 10.54{\tiny $^{+0.09}_{-0.53}$} &  &  &  &  &  &  & 1.23\\
2007L & II & 1.82 & 10.03{\tiny $^{+0.11}_{-0.53}$} & 0.08 & -10.74{\tiny $^{+0.45}_{-0.76}$} &  &  &  & 0.23{\tiny $^{+0.23}_{-0.23}$}&1.64\\
2007T & II & 1.28 & 10.35{\tiny $^{+0.20}_{-0.50}$} & 0.08 & -11.43{\tiny $^{+0.57}_{-1.17}$} &  &  &  & 0.67{\tiny $^{+0.17}_{-0.17}$}&1.73\\
2007am & II & 0.60 & 10.68{\tiny $^{+0.05}_{-0.05}$} & 0.07 & -9.63{\tiny $^{+0.43}_{-0.42}$} &  &  &  & 0.90{\tiny $^{+0.01}_{-0.01}$}&1.64\\
2007an & II & 1.18 & 10.53{\tiny $^{+0.10}_{-0.54}$} & 0.84 & -8.29{\tiny $^{+0.20}_{-0.28}$} & 0.84 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.69{\tiny $^{+0.01}_{-0.01}$} & 1.11{\tiny $^{+0.03}_{-0.03}$}&1.23\\
2007be & II & 1.55 & 10.09{\tiny $^{+0.56}_{-0.09}$} & 0.14 & -10.33{\tiny $^{+0.21}_{-0.22}$} & 0.14 & 9.05{\tiny $^{+0.04}_{-0.04}$} & 8.79{\tiny $^{+0.02}_{-0.02}$} & 1.71{\tiny $^{+0.08}_{-0.08}$}&2.73\\
2007fp & II & 0.36 & 10.64{\tiny $^{+0.11}_{-0.55}$} & 1.08 & -9.31{\tiny $^{+0.14}_{-0.14}$} & 1.08 & 9.11{\tiny $^{+0.01}_{-0.01}$} & 8.83{\tiny $^{+0.02}_{-0.02}$} & 0.86{\tiny $^{+0.04}_{-0.04}$}&2.14\\
2007gw & II & 0.72 & 10.60{\tiny $^{+0.14}_{-0.51}$} & 0.07 & -12.31{\tiny $^{+0.80}_{-1.15}$} &  &  &  & 0.77{\tiny $^{+0.20}_{-0.20}$}&2.38\\
2007ib & II & 1.83 & 9.93{\tiny $^{+0.19}_{-0.10}$} & 0.14 & -10.02{\tiny $^{+0.13}_{-0.14}$} & 0.14 & 9.01{\tiny $^{+0.01}_{-0.01}$} & 8.76{\tiny $^{+0.02}_{-0.02}$} & 0.51{\tiny $^{+0.05}_{-0.05}$}&0.94\\
2007il & II & 1.08 & 10.31{\tiny $^{+0.31}_{-0.09}$} & 0.08 & -10.36{\tiny $^{+0.22}_{-0.22}$} & 0.08 & 9.08{\tiny $^{+0.02}_{-0.04}$} & 8.78{\tiny $^{+0.03}_{-0.03}$} & 0.71{\tiny $^{+0.08}_{-0.08}$}&1.57\\
2007jn & II & 3.57 & 9.08{\tiny $^{+0.14}_{-0.14}$} &  &  &  &  &  &  & 1.10\\
2007kw & II & 1.83 & 10.80{\tiny $^{+0.11}_{-0.10}$} &  &  &  &  &  &  & 1.43\\
2007ky & II & 1.19 & 10.90{\tiny $^{+0.14}_{-0.11}$} &  &  &  &  &  &  & 2.53\\
2007lb & II & 0.57 & 7.98{\tiny $^{+0.17}_{-0.17}$} &  &  &  &  &  &  & 0.60\\
2007ld & II & 0.62 & 8.01{\tiny $^{+0.25}_{-0.35}$} &  &  &  &  &  &  & 0.79\\
2007lj & II & 0.61 & 8.02{\tiny $^{+0.21}_{-0.24}$} &  &  &  &  &  &  & 1.53\\
2007lx & II & 1.23 & 10.71{\tiny $^{+0.08}_{-0.13}$} & 1.53 & -9.16{\tiny $^{+0.16}_{-0.18}$} & 1.53 & 8.70{\tiny $^{+0.03}_{-0.06}$} & 8.45{\tiny $^{+0.03}_{-0.03}$} & -0.02{\tiny $^{+0.07}_{-0.07}$}&1.55\\
2007md & II & 1.10 & 10.79{\tiny $^{+0.16}_{-0.19}$} &  &  &  &  &  &  & 2.71\\
2007sz & II & 1.46 & 9.10{\tiny $^{+0.37}_{-0.58}$} &  &  &  &  &  &  & 0.96\\
2007tn & II & 1.34 & 10.10{\tiny $^{+0.13}_{-0.22}$} &  &  &  &  &  &  & 2.17\\
2008N & II & 0.41 & 10.53{\tiny $^{+0.05}_{-0.05}$} & 0.27 & -8.91{\tiny $^{+0.15}_{-0.17}$} & 0.27 & 9.13{\tiny $^{+0.01}_{-0.01}$} & 8.84{\tiny $^{+0.01}_{-0.01}$} & 1.41{\tiny $^{+0.03}_{-0.03}$}&2.38\\
2008aa & II & 0.82 & 10.96{\tiny $^{+0.14}_{-0.26}$} &  &  &  &  &  &  & 2.44\\
2008ak & II & 0.78 & 10.26{\tiny $^{+0.04}_{-0.05}$} &  &  &  &  &  &  & 1.79\\
2008bh & II & 1.06 & 11.02{\tiny $^{+0.21}_{-0.50}$} &  &  &  &  &  &  & 1.92\\
2008bj & II & 0.71 & 8.51{\tiny $^{+0.57}_{-0.06}$} & 0.17 & -9.93{\tiny $^{+0.20}_{-0.16}$} & 0.17 & 8.37{\tiny $^{+0.17}_{-0.17}$} & 8.38{\tiny $^{+0.04}_{-0.04}$} & -0.03{\tiny $^{+0.10}_{-0.10}$}&1.23\\
2008bl & II & 0.81 & 9.69{\tiny $^{+0.57}_{-0.09}$} & 0.06 & -10.27{\tiny $^{+0.17}_{-0.15}$} & 0.06 & 9.07{\tiny $^{+0.01}_{-0.02}$} & 8.84{\tiny $^{+0.04}_{-0.04}$} & 0.25{\tiny $^{+0.07}_{-0.07}$}&1.14\\
2008bx & II & 0.53 & 9.36{\tiny $^{+0.04}_{-0.05}$} &  &  &  &  &  &  & 1.04\\
2008ch & II & 0.70 & 11.10{\tiny $^{+0.14}_{-0.51}$} &  &  &  &  &  &  & 2.79\\
2008dw & II & 0.45 & 9.61{\tiny $^{+0.07}_{-0.55}$} & 0.18 & -9.48{\tiny $^{+0.17}_{-0.17}$} & 0.18 & 8.42{\tiny $^{+0.12}_{-0.14}$} & 8.36{\tiny $^{+0.02}_{-0.02}$} & 0.40{\tiny $^{+0.06}_{-0.06}$}&0.86\\
2008ej & II & 0.36 & 10.86{\tiny $^{+0.07}_{-0.32}$} &  &  &  &  &  &  & 3.73\\
2008gd & II & 1.50 & 9.95{\tiny $^{+0.11}_{-0.09}$} & 0.23 & -10.28{\tiny $^{+0.30}_{-0.28}$} & 0.23 & 8.84{\tiny $^{+0.07}_{-0.08}$} & 8.66{\tiny $^{+0.06}_{-0.06}$} & 0.73{\tiny $^{+0.18}_{-0.18}$}&1.33\\
2008gz & II & 0.51 & 11.01{\tiny $^{+0.06}_{-0.07}$} &  &  &  &  &  &  & 2.02\\
2009H & II & 0.96 & 11.04{\tiny $^{+0.05}_{-0.05}$} & 0.88 & -8.58{\tiny $^{+0.21}_{-0.27}$} & 0.88 & 8.91{\tiny $^{+0.01}_{-0.01}$} & 8.63{\tiny $^{+0.01}_{-0.01}$} & 0.83{\tiny $^{+0.02}_{-0.02}$}&2.56\\
2009af & II & 0.55 & 9.98{\tiny $^{+0.05}_{-0.06}$} &  &  &  &  &  &  & 2.12\\
2009at & II & 0.73 & 10.74{\tiny $^{+0.06}_{-0.07}$} & 0.07 & -10.33{\tiny $^{+0.27}_{-0.28}$} & 0.07 & 8.97{\tiny $^{+0.04}_{-0.05}$} & 8.73{\tiny $^{+0.04}_{-0.04}$} & 1.82{\tiny $^{+0.13}_{-0.13}$}&2.68\\
2009ay & II & 0.94 & 10.76{\tiny $^{+0.20}_{-0.22}$} &  &  &  &  &  &  & 2.19\\
2009bj & II & 5.55 & 8.99{\tiny $^{+0.17}_{-0.26}$} &  &  &  &  &  &  & 2.22\\
2009bk & II & 8.77 & 9.64{\tiny $^{+0.19}_{-0.09}$} & 0.20 & -10.19{\tiny $^{+0.12}_{-0.15}$} & 0.20 & 8.70{\tiny $^{+0.03}_{-0.04}$} & 8.60{\tiny $^{+0.03}_{-0.03}$} & 0.23{\tiny $^{+0.07}_{-0.07}$}&0.60\\
2009bl & II & 1.10 & 9.90{\tiny $^{+0.14}_{-0.10}$} & 0.20 & -10.39{\tiny $^{+0.18}_{-0.17}$} & 0.20 & 8.78{\tiny $^{+0.04}_{-0.07}$} & 8.63{\tiny $^{+0.04}_{-0.04}$} & 0.51{\tiny $^{+0.10}_{-0.10}$}&1.27\\
2009ct & II & 1.98 & 10.58{\tiny $^{+0.13}_{-0.17}$} &  &  &  &  &  &  & 1.85\\
2009dd & II & 0.19 & 11.26{\tiny $^{+0.07}_{-0.07}$} & 0.72 & -8.20{\tiny $^{+0.13}_{-0.14}$} & 0.72 & 9.09{\tiny $^{+0.01}_{-0.01}$} & 8.76{\tiny $^{+0.01}_{-0.01}$} & 2.13{\tiny $^{+0.02}_{-0.02}$}&2.75\\
2009fe & II & 0.73 & 10.77{\tiny $^{+0.05}_{-0.18}$} &  &  &  &  &  &  & 2.42\\
2009hd & II & 0.72 & 11.88{\tiny $^{+0.05}_{-0.06}$} & 0.46 & -9.54{\tiny $^{+0.14}_{-0.16}$} & 0.46 & 9.15{\tiny $^{+0.01}_{-0.01}$} & 8.84{\tiny $^{+0.01}_{-0.01}$} & 0.84{\tiny $^{+0.03}_{-0.03}$}&1.81\\
2009jd & II & 2.39 & 9.37{\tiny $^{+0.31}_{-0.08}$} &  &  &  &  &  &  & 1.09\\
2009jw & II & 0.35 & 9.82{\tiny $^{+0.12}_{-0.07}$} & 0.15 & -10.26{\tiny $^{+0.16}_{-0.17}$} & 0.15 & 9.04{\tiny $^{+0.04}_{-0.04}$} & 8.77{\tiny $^{+0.02}_{-0.02}$} & 0.99{\tiny $^{+0.05}_{-0.05}$}&2.60\\
2009ls & II & 0.58 & 10.73{\tiny $^{+0.05}_{-0.05}$} & 0.08 & -10.98{\tiny $^{+0.22}_{-0.17}$} & 0.08 & 8.96{\tiny $^{+0.04}_{-0.05}$} & 8.77{\tiny $^{+0.04}_{-0.04}$} & 0.16{\tiny $^{+0.10}_{-0.10}$}&1.93\\
2009nu & II & 1.82 & 9.21{\tiny $^{+0.17}_{-0.25}$} &  &  &  &  &  &  & 0.47\\
2010K & II & 0.53 & 8.33{\tiny $^{+0.37}_{-0.58}$} &  &  &  &  &  &  & 1.16\\
2010aw & II & 1.59 & 10.11{\tiny $^{+0.32}_{-0.09}$} & 1.20 & -8.20{\tiny $^{+0.15}_{-0.22}$} & 1.20 & 8.62{\tiny $^{+0.04}_{-0.02}$} & 8.29{\tiny $^{+0.01}_{-0.01}$} & 0.51{\tiny $^{+0.03}_{-0.03}$}&1.36\\
2010gq & II & 0.47 & 9.92{\tiny $^{+0.54}_{-0.13}$} & 0.67 & -10.10{\tiny $^{+0.16}_{-0.16}$} & 0.67 & 9.13{\tiny $^{+0.01}_{-0.01}$} & 8.84{\tiny $^{+0.02}_{-0.02}$} & 0.93{\tiny $^{+0.06}_{-0.06}$}&2.59\\
2010gs & II & 1.19 & 10.22{\tiny $^{+0.31}_{-0.07}$} & 0.07 & -10.69{\tiny $^{+0.44}_{-0.57}$} &  &  &  & 1.22{\tiny $^{+0.09}_{-0.09}$}&2.15\\
2010ib & II & 0.64 & 9.40{\tiny $^{+0.54}_{-0.09}$} &  &  &  &  &  &  & 1.44\\
2010id & II & 7.52 & 10.91{\tiny $^{+0.08}_{-0.57}$} &  &  &  &  &  &  & -0.36\\
1993G & II L & 0.86 & 10.57{\tiny $^{+0.57}_{-0.07}$} & 0.14 & -9.38{\tiny $^{+0.54}_{-0.79}$} &  &  &  & 2.21{\tiny $^{+0.02}_{-0.02}$}&2.05\\
2006W & II L & 1.07 & 10.37{\tiny $^{+0.15}_{-0.51}$} &  &  &  &  &  &  & 2.70\\
1990H & II P & 0.45 & 10.94{\tiny $^{+0.07}_{-0.08}$} & 0.04 & -10.95{\tiny $^{+0.41}_{-0.55}$} & 1.04 & &&1.34{\tiny $^{+0.08}_{-0.08}$}&2.80\\
1991G & II P & 1.11 & 11.26{\tiny $^{+0.07}_{-0.07}$} & 1.23 & -7.71{\tiny $^{+0.18}_{-0.30}$} & 1.23 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.51{\tiny $^{+0.01}_{-0.01}$} & 1.12{\tiny $^{+0.02}_{-0.02}$}&2.28\\
1998bv & II P & 1.26 & 8.36{\tiny $^{+0.04}_{-0.05}$} & 0.23 & -9.26{\tiny $^{+0.19}_{-0.21}$} & 0.23 & 8.11{\tiny $^{+0.04}_{-0.09}$} & 8.18{\tiny $^{+0.01}_{-0.01}$} & -0.01{\tiny $^{+0.03}_{-0.03}$}&1.14\\
1998dl & II P & 0.88 & 11.04{\tiny $^{+0.05}_{-0.05}$} & 0.88 & -8.58{\tiny $^{+0.21}_{-0.27}$} & 0.88 & 8.91{\tiny $^{+0.01}_{-0.01}$} & 8.63{\tiny $^{+0.01}_{-0.01}$} & 0.83{\tiny $^{+0.02}_{-0.02}$}&2.10\\
1999ev & II P & 1.08 & 11.64{\tiny $^{+0.04}_{-0.03}$} &  &  &  &  &  &  & 3.17\\
1999gi & II P & 0.65 & 11.13{\tiny $^{+0.05}_{-0.05}$} & 0.74 & -8.32{\tiny $^{+0.13}_{-0.20}$} & 0.74 & 9.19{\tiny $^{+0.01}_{-0.01}$} & 8.90{\tiny $^{+0.01}_{-0.01}$} & 0.90{\tiny $^{+0.02}_{-0.02}$}&1.21\\
1999gn & II P & 0.86 & 11.48{\tiny $^{+0.05}_{-0.08}$} & 0.83 & -8.24{\tiny $^{+0.44}_{-0.33}$} & 0.83 & 9.25{\tiny $^{+0.01}_{-0.01}$} & 8.84{\tiny $^{+0.01}_{-0.01}$} & 0.53{\tiny $^{+0.02}_{-0.02}$}&1.16\\
1999gq & II P & 1.06 & 9.95{\tiny $^{+0.04}_{-0.04}$} & 1.25 & -9.81{\tiny $^{+0.07}_{-0.10}$} & 1.25 & 7.86{\tiny $^{+0.08}_{-0.05}$} & 8.21{\tiny $^{+0.01}_{-0.01}$} & 0.31{\tiny $^{+0.02}_{-0.02}$}&1.03\\
2000db & II P & 0.76 & 10.72{\tiny $^{+0.05}_{-0.05}$} & 0.98 & -8.10{\tiny $^{+0.24}_{-0.25}$} & 0.98 & 8.87{\tiny $^{+0.01}_{-0.01}$} & 8.46{\tiny $^{+0.01}_{-0.01}$} & 0.79{\tiny $^{+0.02}_{-0.02}$}&1.30\\
2001R & II P & 1.59 & 11.07{\tiny $^{+0.24}_{-0.48}$} &  &  &  &  &  &  & 2.07\\
2001X & II P & 0.88 & &0.82 & -9.15{\tiny $^{+0.20}_{-0.22}$} & 0.82 & 9.15{\tiny $^{+0.01}_{-0.01}$} & 8.84{\tiny $^{+0.01}_{-0.01}$} & 0.80{\tiny $^{+0.04}_{-0.04}$}&\\
2001dc & II P & 0.73 & &0.13 & -11.69{\tiny $^{+0.72}_{-1.19}$} &  &  &  & 2.03{\tiny $^{+0.10}_{-0.10}$}&\\
2001dk & II P & 1.29 & 9.73{\tiny $^{+0.55}_{-0.06}$} &  &  &  &  &  &  & 2.09\\
2001fv & II P & 1.47 & 10.37{\tiny $^{+0.05}_{-0.06}$} & 0.12 & -11.19{\tiny $^{+0.53}_{-0.93}$} &  &  &  & -0.05{\tiny $^{+0.14}_{-0.14}$}&2.15\\
2001ij & II P & 0.85 & &0.75 & &0.75 & 8.99{\tiny $^{+0.02}_{-0.04}$} & 8.75{\tiny $^{+0.04}_{-0.04}$} & 0.27{\tiny $^{+0.09}_{-0.09}$}&\\
2002ik & II P & 1.56 & 10.56{\tiny $^{+0.16}_{-0.18}$} & 0.16 & -10.68{\tiny $^{+0.41}_{-0.43}$} &  &  &  & 1.32{\tiny $^{+0.15}_{-0.15}$}&2.05\\
2003J & II P & 0.57 & 11.27{\tiny $^{+0.04}_{-0.04}$} & 0.72 & -9.75{\tiny $^{+0.24}_{-0.28}$} & 0.72 & 8.95{\tiny $^{+0.05}_{-0.03}$} & 8.71{\tiny $^{+0.04}_{-0.04}$} & 2.17{\tiny $^{+0.16}_{-0.16}$}&3.39\\
2003Z & II P & 1.37 & &0.04 & -10.43{\tiny $^{+0.21}_{-0.20}$} & 0.04 & 9.06{\tiny $^{+0.04}_{-0.02}$} & 8.74{\tiny $^{+0.02}_{-0.02}$} & 1.08{\tiny $^{+0.08}_{-0.08}$}&\\
2003aq & II P & 0.88 & 9.27{\tiny $^{+0.54}_{-0.09}$} & 0.09 & -9.57{\tiny $^{+0.15}_{-0.17}$} & 0.09 & 8.95{\tiny $^{+0.01}_{-0.01}$} & 8.70{\tiny $^{+0.01}_{-0.01}$} & 0.43{\tiny $^{+0.02}_{-0.02}$}&1.61\\
2003gd & II P & 1.66 & 11.52{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 0.94\\
2003ie & II P & 1.22 & 11.18{\tiny $^{+0.09}_{-0.14}$} & 1.09 & -8.90{\tiny $^{+0.13}_{-0.18}$} & 1.09 & 9.09{\tiny $^{+0.01}_{-0.01}$} & 8.80{\tiny $^{+0.01}_{-0.01}$} & 0.55{\tiny $^{+0.03}_{-0.03}$}&0.84\\
2004A & II P & 1.90 & 10.55{\tiny $^{+0.04}_{-0.05}$} &  &  &  &  &  &  & 2.03\\
2004am & II P & 0.22 & 12.39{\tiny $^{+0.05}_{-0.15}$} & 0.05 & -8.45{\tiny $^{+0.07}_{-1.20}$} &  &  &  & 4.63{\tiny $^{+0.03}_{-0.03}$}&4.82\\
2004cm & II P & 0.09 & 9.61{\tiny $^{+0.04}_{-0.05}$} & 0.09 & -9.19{\tiny $^{+0.11}_{-0.13}$} & 0.09 & 8.73{\tiny $^{+0.07}_{-0.05}$} & 8.48{\tiny $^{+0.05}_{-0.05}$} & 3.75{\tiny $^{+0.18}_{-0.18}$}&1.96\\
2004dd & II P & 0.91 & 9.82{\tiny $^{+0.58}_{-0.07}$} &  &  &  &  &  &  & 1.29\\
2004dg & II P & 1.04 & 10.97{\tiny $^{+0.10}_{-0.14}$} & 0.18 & & &  &  & 1.14{\tiny $^{+0.12}_{-0.12}$}&1.99\\
2004dj & II P & 1.33 & &1.57 & -11.03{\tiny $^{+0.02}_{-0.02}$} & 1.57 & 8.52{\tiny $^{+0.05}_{-0.20}$} & 8.55{\tiny $^{+0.04}_{-0.04}$} & -0.15{\tiny $^{+0.10}_{-0.10}$}&\\
2004du & II P & 0.65 & & &  &  &  &  &  & \\
2004ez & II P & 1.64 & 10.67{\tiny $^{+0.05}_{-0.06}$} & 0.99 & -8.04{\tiny $^{+0.35}_{-0.43}$} & 0.99 & 9.07{\tiny $^{+0.01}_{-0.01}$} & 8.69{\tiny $^{+0.01}_{-0.01}$} & 0.79{\tiny $^{+0.02}_{-0.02}$}&1.85\\
2004fc & II P & 0.16 & 10.62{\tiny $^{+0.05}_{-0.06}$} & 0.19 & -10.03{\tiny $^{+0.16}_{-0.17}$} & 0.19 & 9.01{\tiny $^{+0.01}_{-0.01}$} & 8.75{\tiny $^{+0.02}_{-0.02}$} & 1.03{\tiny $^{+0.05}_{-0.05}$}&2.98\\
2005ad & II P & 1.96 & 10.16{\tiny $^{+0.04}_{-0.05}$} & 0.79 & -8.84{\tiny $^{+0.21}_{-0.32}$} & 0.79 & 8.91{\tiny $^{+0.01}_{-0.01}$} & 8.58{\tiny $^{+0.01}_{-0.01}$} & 0.16{\tiny $^{+0.04}_{-0.04}$}&1.24\\
2005ay & II P & 1.02 & 11.13{\tiny $^{+0.05}_{-0.07}$} & 0.83 & -8.88{\tiny $^{+0.12}_{-0.12}$} & 0.83 & 9.10{\tiny $^{+0.01}_{-0.01}$} & 8.74{\tiny $^{+0.01}_{-0.01}$} & 0.74{\tiny $^{+0.03}_{-0.03}$}&1.34\\
2005cs & II P & 0.62 & 12.11{\tiny $^{+0.12}_{-0.10}$} & 0.62 & -10.17{\tiny $^{+0.14}_{-0.12}$} & 0.62 & 9.05{\tiny $^{+0.04}_{-0.04}$} & 8.78{\tiny $^{+0.03}_{-0.03}$} & 0.13{\tiny $^{+0.07}_{-0.07}$}&1.11\\
2006bp & II P & 1.60 & 11.59{\tiny $^{+0.05}_{-0.08}$} &  &  &  &  &  &  & 2.16\\
2006fq & II P & 0.42 & 10.04{\tiny $^{+0.10}_{-0.09}$} & 0.31 & -9.68{\tiny $^{+0.10}_{-0.11}$} & 0.31 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.69{\tiny $^{+0.01}_{-0.01}$} & 0.58{\tiny $^{+0.04}_{-0.04}$}&1.66\\
2006my & II P & 1.08 & 11.13{\tiny $^{+0.06}_{-0.06}$} & 0.50 & -9.53{\tiny $^{+0.16}_{-0.17}$} & 0.50 & 9.05{\tiny $^{+0.01}_{-0.01}$} & 8.82{\tiny $^{+0.01}_{-0.01}$} & 1.11{\tiny $^{+0.04}_{-0.04}$}&2.36\\
2006ov & II P & 0.85 & 11.48{\tiny $^{+0.05}_{-0.08}$} & 0.82 & -8.24{\tiny $^{+0.44}_{-0.33}$} & 0.82 & 9.25{\tiny $^{+0.01}_{-0.01}$} & 8.84{\tiny $^{+0.01}_{-0.01}$} & 0.53{\tiny $^{+0.02}_{-0.02}$}&1.13\\
2007aa & II P & 1.63 & &1.17 & -8.83{\tiny $^{+0.19}_{-0.17}$} & 1.17 & 9.23{\tiny $^{+0.01}_{-0.01}$} & 8.87{\tiny $^{+0.01}_{-0.01}$} & 0.70{\tiny $^{+0.02}_{-0.02}$}&\\
2007aq & II P & 3.25 & 10.81{\tiny $^{+0.14}_{-0.28}$} & 0.06 & -10.15{\tiny $^{+0.17}_{-0.16}$} & 0.06 & 9.14{\tiny $^{+0.01}_{-0.03}$} & 8.79{\tiny $^{+0.02}_{-0.02}$} & 1.03{\tiny $^{+0.05}_{-0.05}$}&1.22\\
2007av & II P & 0.20 & 10.58{\tiny $^{+0.04}_{-0.04}$} & 0.11 & -10.46{\tiny $^{+0.25}_{-0.25}$} & 0.11 & 9.01{\tiny $^{+0.04}_{-0.02}$} & 8.77{\tiny $^{+0.03}_{-0.03}$} & 1.50{\tiny $^{+0.11}_{-0.11}$}&3.35\\
2007bf & II P & 1.60 & 10.16{\tiny $^{+0.23}_{-0.53}$} & 0.09 & -12.07{\tiny $^{+0.76}_{-1.16}$} &  &  &  & 0.52{\tiny $^{+0.24}_{-0.24}$}&1.60\\
2007jf & II P & 0.89 & 9.48{\tiny $^{+0.13}_{-0.13}$} & 0.34 & -10.05{\tiny $^{+0.15}_{-0.15}$} & 0.34 & 8.42{\tiny $^{+0.14}_{-0.17}$} & 8.43{\tiny $^{+0.04}_{-0.04}$} & 0.25{\tiny $^{+0.12}_{-0.12}$}&1.93\\
2007nw & II P & 0.75 & 10.31{\tiny $^{+0.14}_{-0.14}$} &  &  &  &  &  &  & 2.19\\
2007od & II P & 3.37 & 8.87{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 2.19\\
2008F & II P & 1.93 & & &  &  &  &  &  & \\
2008X & II P & 0.61 & 9.22{\tiny $^{+0.05}_{-0.05}$} & 0.12 & -10.31{\tiny $^{+0.29}_{-0.24}$} & 0.12 & 8.59{\tiny $^{+0.07}_{-0.06}$} & 8.57{\tiny $^{+0.05}_{-0.05}$} & 0.31{\tiny $^{+0.14}_{-0.14}$}&1.39\\
2008az & II P & 0.42 & 10.01{\tiny $^{+0.06}_{-0.06}$} &  &  &  &  &  &  & 2.26\\
2008ea & II P & 0.88 & 10.81{\tiny $^{+0.14}_{-0.51}$} &  &  &  &  &  &  & 2.08\\
2008hx & II P & 0.80 & 10.84{\tiny $^{+0.18}_{-0.27}$} & 0.36 & -8.95{\tiny $^{+0.12}_{-0.12}$} & 0.36 & 9.09{\tiny $^{+0.01}_{-0.01}$} & 8.79{\tiny $^{+0.01}_{-0.01}$} & 1.86{\tiny $^{+0.02}_{-0.02}$}&2.79\\
2008in & II P & 1.83 & 11.47{\tiny $^{+0.06}_{-0.12}$} & 2.17 & -7.60{\tiny $^{+0.13}_{-0.25}$} & 2.17 & 8.91{\tiny $^{+0.01}_{-0.01}$} & 8.37{\tiny $^{+0.01}_{-0.01}$} & 0.77{\tiny $^{+0.02}_{-0.02}$}&2.25\\
2009A & II P & 1.37 & 8.64{\tiny $^{+0.57}_{-0.07}$} &  &  &  &  &  &  & 0.55\\
2009E & II P & 1.34 & 9.22{\tiny $^{+0.05}_{-0.05}$} & 0.12 & -10.31{\tiny $^{+0.29}_{-0.24}$} & 0.12 & 8.59{\tiny $^{+0.07}_{-0.06}$} & 8.57{\tiny $^{+0.05}_{-0.05}$} & 0.31{\tiny $^{+0.14}_{-0.14}$}&0.21\\
2009W & II P & 2.45 & 8.81{\tiny $^{+0.10}_{-0.55}$} &  &  &  &  &  &  & 0.15\\
2009am & II P & 1.33 & 10.60{\tiny $^{+0.55}_{-0.10}$} & 0.67 & -9.92{\tiny $^{+0.25}_{-0.25}$} & 0.67 & 9.09{\tiny $^{+0.03}_{-0.04}$} & 8.82{\tiny $^{+0.03}_{-0.03}$} & 1.66{\tiny $^{+0.10}_{-0.10}$}&2.95\\
2009ao & II P & 0.82 & 10.96{\tiny $^{+0.12}_{-0.55}$} & 0.09 & -10.03{\tiny $^{+0.20}_{-0.19}$} & 0.09 & 9.15{\tiny $^{+0.04}_{-0.04}$} & 8.78{\tiny $^{+0.02}_{-0.02}$} & 1.82{\tiny $^{+0.06}_{-0.06}$}&2.39\\
2009bz & II P & 1.09 & 9.08{\tiny $^{+0.56}_{-0.07}$} & 0.10 & -9.94{\tiny $^{+0.13}_{-0.12}$} & 0.10 & 8.58{\tiny $^{+0.04}_{-0.03}$} & 8.42{\tiny $^{+0.02}_{-0.02}$} & -0.02{\tiny $^{+0.05}_{-0.05}$}&1.19\\
2009dh & II P & 1.34 & 8.05{\tiny $^{+0.17}_{-0.17}$} &  &  &  &  &  &  & 2.29\\
2009ga & II P & 0.76 & & &  &  &  &  &  & \\
2009hf & II P & 1.58 & 11.06{\tiny $^{+0.11}_{-0.54}$} &  &  &  &  &  &  & 2.28\\
2009hq & II P & 1.43 & 10.28{\tiny $^{+0.05}_{-0.05}$} & 1.50 & -8.45{\tiny $^{+0.20}_{-0.31}$} & 1.50 & 8.84{\tiny $^{+0.01}_{-0.03}$} & 8.50{\tiny $^{+0.01}_{-0.01}$} & 0.58{\tiny $^{+0.03}_{-0.03}$}&1.39\\
2009ie & II P & 2.54 & 10.06{\tiny $^{+0.04}_{-0.04}$} &  &  &  &  &  &  & 1.07\\
2009lx & II P & 2.35 & 10.61{\tiny $^{+0.17}_{-0.24}$} & 0.11 & -10.68{\tiny $^{+0.35}_{-0.35}$} &  &  &  & 1.54{\tiny $^{+0.06}_{-0.06}$}&1.81\\
2009md & II P & 0.85 & 10.35{\tiny $^{+0.04}_{-0.04}$} & 0.22 & -10.12{\tiny $^{+0.14}_{-0.15}$} & 0.22 & 9.01{\tiny $^{+0.01}_{-0.01}$} & 8.77{\tiny $^{+0.02}_{-0.02}$} & 0.78{\tiny $^{+0.04}_{-0.04}$}&1.70\\
2009my & II P & 1.06 & 10.41{\tiny $^{+0.11}_{-0.53}$} &  &  & 0.20 & & &  & 1.17\\
2010aj & II P & 1.17 & 10.67{\tiny $^{+0.25}_{-0.24}$} &  &  &  &  &  &  & 1.19\\
2010fx & II P & 1.60 & 9.85{\tiny $^{+0.55}_{-0.09}$} &  &  &  &  &  &  & 1.55\\
2010gf & II P & 1.01 & 10.28{\tiny $^{+0.23}_{-0.46}$} &  &  &  &  &  &  & 1.56\\
2010hm & II P & 1.48 & 10.50{\tiny $^{+0.28}_{-0.10}$} &  &  &  &  &  &  & 2.62\\
2010jc & II P & 2.29 & 10.77{\tiny $^{+0.19}_{-0.25}$} & 0.06 & -11.95{\tiny $^{+0.73}_{-1.32}$} &  &  &  & -0.16{\tiny $^{+0.34}_{-0.34}$}&0.56\\
1999br & II P pec & 1.21 & 10.71{\tiny $^{+0.05}_{-0.05}$} & 1.07 & -8.43{\tiny $^{+0.14}_{-0.25}$} & 1.07 & 9.03{\tiny $^{+0.01}_{-0.01}$} & 8.65{\tiny $^{+0.01}_{-0.01}$} & 0.46{\tiny $^{+0.02}_{-0.02}$}&1.95\\
2000em & II pec & 0.43 & 9.96{\tiny $^{+0.18}_{-0.49}$} &  &  &  &  &  &  & 2.60\\
2001dj & II pec & 3.41 & 10.63{\tiny $^{+0.55}_{-0.09}$} &  &  &  &  &  &  & 2.90\\
2003cv & II pec & 0.92 & 8.34{\tiny $^{+0.31}_{-0.08}$} &  &  &  &  &  &  & 1.17\\
2004by & II pec & 1.51 & 10.03{\tiny $^{+0.54}_{-0.11}$} &  &  &  &  &  &  & 1.14\\
2004gg & II pec & 1.40 & & &  &  &  &  &  & \\
2007ms & II pec & 0.25 & 8.61{\tiny $^{+0.20}_{-0.24}$} &  &  &  &  &  &  & 0.94\\
2006G & II/IIb & 1.23 & 10.97{\tiny $^{+0.50}_{-0.16}$} &  &  &  &  &  &  & 2.94\\
PTF09dxv & IIb & 1.29 & & &  &  &  &  &  & \\
PTF09fae & IIb & 0.86 & 8.39{\tiny $^{+0.11}_{-0.13}$} &  &  &  &  &  &  & 0.65\\
2005U & IIb$^1$ & 0.27 & 10.57{\tiny $^{+0.57}_{-0.07}$} & 0.13 & -9.38{\tiny $^{+0.54}_{-0.79}$} &  &  &  & 2.21{\tiny $^{+0.02}_{-0.02}$}&0.98\\
1996cb & IIb & 1.19 & 9.79{\tiny $^{+0.04}_{-0.04}$} & 0.13 & -9.68{\tiny $^{+0.14}_{-0.15}$} & 0.13 & 8.54{\tiny $^{+0.03}_{-0.12}$} & 8.39{\tiny $^{+0.01}_{-0.01}$} & 0.38{\tiny $^{+0.04}_{-0.04}$}&0.96\\
1997dd & IIb & 2.21 & 11.07{\tiny $^{+0.19}_{-0.46}$} & 0.86 & -8.34{\tiny $^{+0.18}_{-0.19}$} & 0.86 & 9.23{\tiny $^{+0.01}_{-0.01}$} & 8.69{\tiny $^{+0.01}_{-0.01}$} & 0.99{\tiny $^{+0.03}_{-0.03}$}&0.62\\
2001ad & IIb & 2.01 & 9.53{\tiny $^{+0.55}_{-0.08}$} & 0.07 & -10.52{\tiny $^{+0.24}_{-0.19}$} & 0.07 & 8.81{\tiny $^{+0.05}_{-0.05}$} & 8.70{\tiny $^{+0.04}_{-0.04}$} & 0.16{\tiny $^{+0.11}_{-0.11}$}&-0.76\\
2001gd & IIb & 1.78 & 11.46{\tiny $^{+0.07}_{-0.12}$} & 2.63 & -9.47{\tiny $^{+0.15}_{-0.15}$} & 2.63 & 8.87{\tiny $^{+0.01}_{-0.01}$} & 8.59{\tiny $^{+0.02}_{-0.02}$} & 0.72{\tiny $^{+0.06}_{-0.06}$}&1.23\\
2003ed & IIb & 0.51 & &1.47 & -8.60{\tiny $^{+0.16}_{-0.18}$} & 1.47 & 8.93{\tiny $^{+0.01}_{-0.01}$} & 8.55{\tiny $^{+0.01}_{-0.01}$} & 1.02{\tiny $^{+0.02}_{-0.02}$}&\\
2004ex & IIb & 1.85 & 10.59{\tiny $^{+0.50}_{-0.13}$} &  &  &  &  &  &  & 1.82\\
2004gj & IIb & 1.29 & &0.31 & -9.41{\tiny $^{+0.14}_{-0.16}$} & 0.31 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.69{\tiny $^{+0.01}_{-0.01}$} & 0.84{\tiny $^{+0.03}_{-0.03}$}&\\
2005la & IIb$^1$ & 1.25 & 8.71{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.23\\
2006dl & IIb & 1.03 & 10.23{\tiny $^{+0.27}_{-0.12}$} & 0.08 & -9.80{\tiny $^{+0.17}_{-0.17}$} & 0.08 & 9.05{\tiny $^{+0.02}_{-0.01}$} & 8.79{\tiny $^{+0.02}_{-0.02}$} & 0.98{\tiny $^{+0.06}_{-0.06}$}&1.89\\
2006iv & IIb & 0.94 & 9.24{\tiny $^{+0.04}_{-0.04}$} & 0.13 & -10.19{\tiny $^{+0.13}_{-0.12}$} & 0.13 & 8.53{\tiny $^{+0.03}_{-0.08}$} & 8.43{\tiny $^{+0.02}_{-0.02}$} & 0.05{\tiny $^{+0.05}_{-0.05}$}&1.10\\
2006qp & IIb & 1.47 & 10.74{\tiny $^{+0.13}_{-0.54}$} & 0.07 & -11.48{\tiny $^{+0.56}_{-1.13}$} &  &  &  & 0.79{\tiny $^{+0.09}_{-0.09}$}&2.00\\
2006ss & IIb & 1.21 & 9.85{\tiny $^{+0.57}_{-0.06}$} & 0.32 & -10.23{\tiny $^{+0.18}_{-0.16}$} & 0.32 & 8.96{\tiny $^{+0.02}_{-0.06}$} & 8.73{\tiny $^{+0.03}_{-0.03}$} & 0.29{\tiny $^{+0.07}_{-0.07}$}&0.79\\
2007ay & IIb & 0.99 & 10.07{\tiny $^{+0.07}_{-0.59}$} &  &  &  &  &  &  & 1.32\\
2008ax & IIb & 1.07 & 11.18{\tiny $^{+0.05}_{-0.05}$} & 1.14 & -8.38{\tiny $^{+0.14}_{-0.07}$} & 1.14 & 8.71{\tiny $^{+0.01}_{-0.01}$} & 8.21{\tiny $^{+0.01}_{-0.01}$} & 0.49{\tiny $^{+0.02}_{-0.02}$}&1.78\\
2008cw & IIb & 0.14 & 9.33{\tiny $^{+0.09}_{-0.20}$} & 0.26 & -9.51{\tiny $^{+0.10}_{-0.12}$} & 0.26 & 8.32{\tiny $^{+0.17}_{-0.17}$} & 8.34{\tiny $^{+0.02}_{-0.02}$} & 0.22{\tiny $^{+0.06}_{-0.06}$}&1.21\\
2008cx & IIb & 1.64 & 11.00{\tiny $^{+0.11}_{-0.54}$} & 0.04 & -10.94{\tiny $^{+0.42}_{-0.54}$} &  &  &  & 0.72{\tiny $^{+0.08}_{-0.08}$}&0.60\\
2008ie & IIb & 1.24 & 10.91{\tiny $^{+0.58}_{-0.19}$} &  &  &  &  &  &  & 2.94\\
2009K & IIb & 0.36 & 11.30{\tiny $^{+0.13}_{-0.53}$} &  &  &  &  &  &  & 3.05\\
2009ar & IIb & 0.22 & 7.21{\tiny $^{+0.16}_{-0.17}$} &  &  &  &  &  &  & 1.31\\
2009fi & IIb & 0.91 & 9.17{\tiny $^{+0.56}_{-0.07}$} & 0.21 & -9.82{\tiny $^{+0.17}_{-0.16}$} & 0.21 & 8.66{\tiny $^{+0.03}_{-0.02}$} & 8.52{\tiny $^{+0.02}_{-0.02}$} & 0.38{\tiny $^{+0.06}_{-0.06}$}&1.09\\
2009jv & IIb & 0.39 & 10.33{\tiny $^{+0.12}_{-0.54}$} & 0.10 & -9.63{\tiny $^{+0.16}_{-0.16}$} & 0.10 & 9.00{\tiny $^{+0.02}_{-0.01}$} & 8.76{\tiny $^{+0.01}_{-0.01}$} & 2.27{\tiny $^{+0.05}_{-0.05}$}&1.61\\
2010am & IIb & 1.80 & 9.26{\tiny $^{+0.08}_{-0.36}$} &  &  &  &  &  &  & 0.77\\
1994Y & IIn & 0.67 & 11.14{\tiny $^{+0.06}_{-0.07}$} & 1.10 & -8.28{\tiny $^{+0.20}_{-0.31}$} & 1.10 & 9.13{\tiny $^{+0.01}_{-0.01}$} & 8.79{\tiny $^{+0.01}_{-0.01}$} & 0.71{\tiny $^{+0.02}_{-0.02}$}&2.53\\
1995G & IIn & 1.37 & 10.04{\tiny $^{+0.55}_{-0.08}$} &  &  &  &  &  &  & 1.42\\
1996ae & IIn & 0.93 & 11.18{\tiny $^{+0.05}_{-0.05}$} & 0.06 & -10.64{\tiny $^{+0.49}_{-0.66}$} &  &  &  & 2.92{\tiny $^{+0.17}_{-0.17}$}&3.36\\
1996bu & IIn & 2.19 & 11.00{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 2.34\\
1997ab & IIn & 0.86 & 8.14{\tiny $^{+0.58}_{-0.07}$} & 0.20 & -9.87{\tiny $^{+0.23}_{-0.18}$} & 0.20 & 8.40{\tiny $^{+0.09}_{-0.11}$} & 8.36{\tiny $^{+0.05}_{-0.05}$} & 0.07{\tiny $^{+0.12}_{-0.12}$}&1.53\\
1998S & IIn & 0.93 & 11.27{\tiny $^{+0.05}_{-0.05}$} & 0.60 & -9.77{\tiny $^{+0.30}_{-0.28}$} & 0.60 & 9.09{\tiny $^{+0.05}_{-0.04}$} & 8.82{\tiny $^{+0.04}_{-0.04}$} & 1.56{\tiny $^{+0.12}_{-0.12}$}&2.38\\
1999eb & IIn & 0.57 & 10.61{\tiny $^{+0.18}_{-0.50}$} &  &  &  &  &  &  & 1.79\\
1999gb & IIn & 0.93 & &0.46 & -9.03{\tiny $^{+0.17}_{-0.22}$} & 0.46 & 9.12{\tiny $^{+0.04}_{-0.01}$} & 8.84{\tiny $^{+0.02}_{-0.02}$} & 0.73{\tiny $^{+0.04}_{-0.04}$}&\\
2000ev & IIn & 0.92 & 9.43{\tiny $^{+0.55}_{-0.09}$} &  &  &  &  &  &  & 1.34\\
2001I & IIn & 0.78 & & &  &  &  &  &  & \\
2001fa & IIn & 0.67 & 10.36{\tiny $^{+0.56}_{-0.08}$} &  &  &  &  &  &  & 2.07\\
2002ea & IIn & 0.62 & 10.87{\tiny $^{+0.18}_{-0.51}$} & 0.07 & -10.15{\tiny $^{+0.18}_{-0.19}$} & 0.07 & 9.15{\tiny $^{+0.04}_{-0.04}$} & 8.78{\tiny $^{+0.02}_{-0.02}$} & 1.23{\tiny $^{+0.06}_{-0.06}$}&2.53\\
2002fj & IIn & 0.71 & 11.02{\tiny $^{+0.21}_{-0.50}$} &  &  &  &  &  &  & 2.03\\
2003G & IIn & 0.53 & & &  &  &  &  &  & \\
2003dv & IIn & 2.53 & 9.18{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.11\\
2003ke & IIn & 0.83 & 10.65{\tiny $^{+0.14}_{-0.26}$} & 0.11 & -9.88{\tiny $^{+0.20}_{-0.20}$} & 0.11 & 9.08{\tiny $^{+0.04}_{-0.04}$} & 8.75{\tiny $^{+0.02}_{-0.02}$} & 1.98{\tiny $^{+0.08}_{-0.08}$}&2.26\\
2004F & IIn & 0.56 & 10.16{\tiny $^{+0.57}_{-0.09}$} & 0.82 & -8.80{\tiny $^{+0.21}_{-0.32}$} & 0.82 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.69{\tiny $^{+0.01}_{-0.01}$} & 0.67{\tiny $^{+0.02}_{-0.02}$}&2.08\\
2005cp & IIn & 0.51 & 10.39{\tiny $^{+0.16}_{-0.24}$} &  &  &  &  &  &  & 1.81\\
2005db & IIn & 0.88 & 11.06{\tiny $^{+0.21}_{-0.50}$} &  &  &  &  &  &  & 2.47\\
2005gl & IIn & 0.96 & 11.10{\tiny $^{+0.54}_{-0.10}$} &  &  &  &  &  &  & 1.66\\
2006aa & IIn & 0.89 & 10.96{\tiny $^{+0.10}_{-0.29}$} & 0.05 & -9.63{\tiny $^{+0.14}_{-0.15}$} & 0.05 & 9.22{\tiny $^{+0.01}_{-0.06}$} & 8.83{\tiny $^{+0.01}_{-0.01}$} & 1.42{\tiny $^{+0.04}_{-0.04}$}&1.90\\
2006am & IIn & 0.95 & 9.77{\tiny $^{+0.05}_{-0.05}$} & 0.11 & -9.67{\tiny $^{+0.13}_{-0.13}$} & 0.11 & 8.73{\tiny $^{+0.02}_{-0.01}$} & 8.55{\tiny $^{+0.01}_{-0.01}$} & 0.67{\tiny $^{+0.04}_{-0.04}$}&1.55\\
2006bo & IIn & 1.28 & 9.24{\tiny $^{+0.57}_{-0.07}$} &  &  &  &  &  &  & 1.73\\
2006cy & IIn & 1.78 & 10.31{\tiny $^{+0.20}_{-0.10}$} &  &  &  &  &  &  & 1.16\\
2006db & IIn & 1.17 & 8.74{\tiny $^{+0.28}_{-0.11}$} & 0.19 & -10.27{\tiny $^{+0.21}_{-0.15}$} & 0.19 & 8.33{\tiny $^{+0.21}_{-0.16}$} & 8.40{\tiny $^{+0.06}_{-0.06}$} & 0.09{\tiny $^{+0.15}_{-0.15}$}&0.98\\
2006gy & IIn & 0.17 & 10.60{\tiny $^{+0.43}_{-0.20}$} &  &  &  &  &  &  & 3.26\\
2006jd & IIn$^1$ & 1.42 & 9.25{\tiny $^{+0.56}_{-0.10}$} &  &  &  &  &  &  & 0.72\\
2006tf & IIn & 0.43 & 8.05{\tiny $^{+0.15}_{-0.16}$} &  &  &  &  &  &  & 0.86\\
2007K & IIn & 0.88 & 10.54{\tiny $^{+0.31}_{-0.09}$} & 0.09 & -12.47{\tiny $^{+0.83}_{-1.07}$} &  &  &  & -0.55{\tiny $^{+0.30}_{-0.30}$}&2.82\\
2007cm & IIn & 1.43 & 10.18{\tiny $^{+0.53}_{-0.12}$} & 0.10 & -11.58{\tiny $^{+0.62}_{-1.21}$} &  &  &  & 0.69{\tiny $^{+0.23}_{-0.23}$}&2.14\\
2007rt & IIn & 0.28 & 10.42{\tiny $^{+0.30}_{-0.09}$} & 0.13 & -10.31{\tiny $^{+0.37}_{-0.33}$} & 0.13 & 9.05{\tiny $^{+0.08}_{-0.06}$} & 8.72{\tiny $^{+0.04}_{-0.04}$} & 1.12{\tiny $^{+0.14}_{-0.14}$}&2.05\\
2008B & IIn & 0.86 & 10.37{\tiny $^{+0.14}_{-0.51}$} & 0.18 & -9.76{\tiny $^{+0.17}_{-0.17}$} & 0.18 & 9.14{\tiny $^{+0.03}_{-0.01}$} & 8.83{\tiny $^{+0.02}_{-0.02}$} & 1.15{\tiny $^{+0.06}_{-0.06}$}&1.46\\
2008fm & IIn & 1.77 & & &  &  &  &  &  & \\
2008gm & IIn & 1.42 & & &  &  &  &  &  & \\
2008ip & IIn & 2.15 & 10.40{\tiny $^{+0.22}_{-0.52}$} & 0.08 & -11.92{\tiny $^{+0.69}_{-1.24}$} &  &  &  & 0.89{\tiny $^{+0.20}_{-0.20}$}&2.73\\
2008ja & IIn & 0.56 & 8.42{\tiny $^{+0.14}_{-0.14}$} &  &  &  &  &  &  & 1.57\\
2009nn & IIn & 1.29 & 9.85{\tiny $^{+0.14}_{-0.11}$} &  &  &  &  &  &  & 1.59\\
2010jl & IIn & 0.51 & 8.93{\tiny $^{+0.54}_{-0.09}$} & 0.69 & -7.89{\tiny $^{+0.13}_{-0.21}$} & 0.69 & 8.12{\tiny $^{+0.08}_{-0.12}$} & 8.15{\tiny $^{+0.01}_{-0.01}$} & 0.53{\tiny $^{+0.02}_{-0.02}$}&0.25\\
1994W & IIn P & 0.96 & 10.86{\tiny $^{+0.05}_{-0.05}$} & 0.11 & -10.34{\tiny $^{+0.34}_{-0.30}$} &  &  &  & 1.94{\tiny $^{+0.04}_{-0.04}$}&2.18\\
2007pk & IIn pec & 0.63 & & &  &  &  &  &  & \\
2010al & IIn pec & 0.69 & 10.36{\tiny $^{+0.13}_{-0.51}$} & 0.09 & -10.80{\tiny $^{+0.27}_{-0.25}$} & 0.09 & 8.95{\tiny $^{+0.03}_{-0.07}$} & 8.69{\tiny $^{+0.03}_{-0.03}$} & 0.92{\tiny $^{+0.10}_{-0.10}$}&2.01\\
PTF09awk & Ib & 0.10 & 9.59{\tiny $^{+0.10}_{-0.09}$} & 0.44 & -9.32{\tiny $^{+0.09}_{-0.11}$} & 0.44 & 8.61{\tiny $^{+0.01}_{-0.02}$} & 8.39{\tiny $^{+0.01}_{-0.01}$} & 0.21{\tiny $^{+0.03}_{-0.03}$}&1.51\\
PTF09dfk & Ib & 0.65 & 8.85{\tiny $^{+0.17}_{-0.56}$} &  &  &  &  &  &  & 1.32\\
1995F & Ib$^1$ & 0.24 & 10.47{\tiny $^{+0.05}_{-0.05}$} & 0.49 & -10.50{\tiny $^{+0.22}_{-0.21}$} & 0.49 & 9.07{\tiny $^{+0.04}_{-0.01}$} & 8.84{\tiny $^{+0.03}_{-0.03}$} & 0.61{\tiny $^{+0.08}_{-0.08}$}&2.54\\
1997X & Ib$^1$ & 0.48 & 10.95{\tiny $^{+0.05}_{-0.06}$} & 0.31 & -9.28{\tiny $^{+0.28}_{-0.25}$} & 0.31 & 9.07{\tiny $^{+0.01}_{-0.01}$} & 8.79{\tiny $^{+0.01}_{-0.01}$} & 0.58{\tiny $^{+0.03}_{-0.03}$}&1.86\\
2005bf & Ib$^1$ & 1.31 & & &  &  &  &  &  & \\
2006fo & Ib$^1$ & 0.73 & 10.48{\tiny $^{+0.11}_{-0.28}$} & 0.98 & -9.06{\tiny $^{+0.16}_{-0.19}$} & 0.98 & 9.07{\tiny $^{+0.01}_{-0.02}$} & 8.74{\tiny $^{+0.01}_{-0.01}$} & 0.81{\tiny $^{+0.03}_{-0.03}$}&2.14\\
2006lc & Ib$^2$ & 0.98 & 10.72{\tiny $^{+0.51}_{-0.16}$} & 0.07 & -11.34{\tiny $^{+0.51}_{-1.10}$} &  &  &  & 1.62{\tiny $^{+0.20}_{-0.20}$}&2.69\\
2007kj & Ib$^1$ & 1.83 & & &  &  &  &  &  & \\
1991ar & Ib & 0.79 & 10.31{\tiny $^{+0.08}_{-0.57}$} &  &  &  &  &  &  & 1.39\\
1997dc & Ib & 0.49 & 10.74{\tiny $^{+0.54}_{-0.09}$} &  &  &  &  &  &  & 2.20\\
1998T & Ib & 0.23 & 10.57{\tiny $^{+0.57}_{-0.07}$} & 0.14 & -9.38{\tiny $^{+0.54}_{-0.79}$} &  &  &  & 2.21{\tiny $^{+0.02}_{-0.02}$}&0.95\\
1998cc & Ib & 1.16 & 11.06{\tiny $^{+0.24}_{-0.51}$} &  &  &  &  &  &  & 2.34\\
1999di & Ib & 1.01 & 11.00{\tiny $^{+0.13}_{-0.55}$} &  &  &  &  &  &  & 1.68\\
1999dn & Ib & 1.19 & & &  &  &  &  &  & \\
1999eh & Ib & 0.75 & 10.48{\tiny $^{+0.06}_{-0.08}$} & 0.09 & -9.66{\tiny $^{+0.15}_{-0.16}$} & 0.09 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.74{\tiny $^{+0.02}_{-0.02}$} & 2.28{\tiny $^{+0.06}_{-0.06}$}&1.77\\
2000de & Ib & 0.64 & 9.94{\tiny $^{+0.05}_{-0.05}$} & 0.33 & -9.69{\tiny $^{+0.18}_{-0.19}$} & 0.33 & 8.88{\tiny $^{+0.06}_{-0.01}$} & 8.62{\tiny $^{+0.01}_{-0.01}$} & 0.29{\tiny $^{+0.04}_{-0.04}$}&1.20\\
2000dv & Ib & 0.73 & 10.59{\tiny $^{+0.14}_{-0.50}$} &  &  &  &  &  &  & 2.01\\
2000fn & Ib & 0.95 & 10.48{\tiny $^{+0.14}_{-0.54}$} & 0.79 & -10.00{\tiny $^{+0.32}_{-0.32}$} & 0.79 & 8.92{\tiny $^{+0.04}_{-0.05}$} & 8.75{\tiny $^{+0.04}_{-0.04}$} & 0.95{\tiny $^{+0.12}_{-0.12}$}&2.03\\
2002dg & Ib & 1.23 & 9.15{\tiny $^{+0.15}_{-0.09}$} &  &  &  &  &  &  & 0.86\\
2002hz & Ib & 0.59 & 10.40{\tiny $^{+0.51}_{-0.14}$} &  &  &  &  &  &  & 2.72\\
2003I & Ib & 1.16 & 10.21{\tiny $^{+0.11}_{-0.55}$} & 0.11 & -10.17{\tiny $^{+0.19}_{-0.18}$} & 0.11 & 9.01{\tiny $^{+0.05}_{-0.02}$} & 8.74{\tiny $^{+0.02}_{-0.02}$} & 1.00{\tiny $^{+0.06}_{-0.06}$}&1.70\\
2003bp & Ib & 0.91 & 10.96{\tiny $^{+0.15}_{-0.26}$} & 0.85 & -9.46{\tiny $^{+0.35}_{-0.33}$} & 0.85 & 8.99{\tiny $^{+0.06}_{-0.04}$} & 8.74{\tiny $^{+0.05}_{-0.05}$} & 1.18{\tiny $^{+0.15}_{-0.15}$}&1.63\\
2003gk & Ib & 1.11 & 10.32{\tiny $^{+0.57}_{-0.08}$} &  &  &  &  &  &  & 1.19\\
2004ao & Ib & 0.52 & 10.54{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.40\\
2004bs & Ib & 0.45 & &0.09 & -9.65{\tiny $^{+0.14}_{-0.16}$} & 0.09 & 8.98{\tiny $^{+0.04}_{-0.03}$} & 8.72{\tiny $^{+0.01}_{-0.01}$} & 0.71{\tiny $^{+0.04}_{-0.04}$}&\\
2004gv & Ib & 1.13 & 10.57{\tiny $^{+0.21}_{-0.53}$} &  &  &  &  &  &  & 1.83\\
2005O & Ib & 0.57 & 10.64{\tiny $^{+0.11}_{-0.55}$} & 1.08 & -9.31{\tiny $^{+0.14}_{-0.14}$} & 1.08 & 9.11{\tiny $^{+0.01}_{-0.01}$} & 8.83{\tiny $^{+0.02}_{-0.02}$} & 0.86{\tiny $^{+0.04}_{-0.04}$}&2.74\\
2005hl & Ib & 1.71 & 10.56{\tiny $^{+0.15}_{-0.27}$} & 0.25 & -9.85{\tiny $^{+0.17}_{-0.16}$} & 0.25 & 9.16{\tiny $^{+0.01}_{-0.04}$} & 8.83{\tiny $^{+0.02}_{-0.02}$} & 1.29{\tiny $^{+0.05}_{-0.05}$}&1.78\\
2005hm & Ib & 0.26 & 8.47{\tiny $^{+0.25}_{-0.36}$} &  &  &  &  &  &  & 1.77\\
2005mn & Ib & 0.22 & 9.63{\tiny $^{+0.11}_{-0.12}$} & 0.22 & -9.86{\tiny $^{+0.22}_{-0.22}$} & 0.22 & 8.71{\tiny $^{+0.06}_{-0.06}$} & 8.53{\tiny $^{+0.05}_{-0.05}$} & -0.07{\tiny $^{+0.14}_{-0.14}$}&1.92\\
2006ep & Ib & 2.20 & 11.06{\tiny $^{+0.21}_{-0.50}$} &  &  &  &  &  &  & 2.37\\
2007ag & Ib & 0.52 & 10.37{\tiny $^{+0.15}_{-0.27}$} & 0.14 & -9.69{\tiny $^{+0.17}_{-0.16}$} & 0.14 & 8.98{\tiny $^{+0.01}_{-0.02}$} & 8.72{\tiny $^{+0.01}_{-0.01}$} & 1.87{\tiny $^{+0.05}_{-0.05}$}&2.56\\
2007ke & Ib & 0.69 & 11.49{\tiny $^{+0.56}_{-0.06}$} &  &  &  &  &  &  & 3.22\\
2007qx & Ib & 0.58 & 10.14{\tiny $^{+0.13}_{-0.16}$} &  &  &  &  &  &  & 2.05\\
2007uy & Ib & 0.56 & 10.48{\tiny $^{+0.06}_{-0.07}$} & 0.07 & -9.66{\tiny $^{+0.15}_{-0.16}$} & 0.07 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.74{\tiny $^{+0.02}_{-0.02}$} & 2.28{\tiny $^{+0.06}_{-0.06}$}&1.79\\
2008D & Ib & 1.00 & 10.48{\tiny $^{+0.06}_{-0.08}$} & 0.09 & -9.66{\tiny $^{+0.15}_{-0.16}$} & 0.09 & 8.99{\tiny $^{+0.01}_{-0.01}$} & 8.74{\tiny $^{+0.02}_{-0.02}$} & 2.28{\tiny $^{+0.06}_{-0.06}$}&1.79\\
2008ht & Ib & 1.21 & 10.67{\tiny $^{+0.16}_{-0.24}$} & 0.08 & -11.04{\tiny $^{+0.49}_{-1.01}$} &  &  &  & 0.32{\tiny $^{+0.10}_{-0.10}$}&1.75\\
2009ha & Ib & 0.87 & 9.89{\tiny $^{+0.56}_{-0.08}$} &  &  &  &  &  &  & 1.63\\
2009jf & Ib & 1.50 & 11.11{\tiny $^{+0.09}_{-0.14}$} &  &  &  &  &  &  & 0.74\\
2010O & Ib & 0.35 & 10.57{\tiny $^{+0.57}_{-0.07}$} & 0.14 & -9.38{\tiny $^{+0.54}_{-0.79}$} &  &  &  & 2.21{\tiny $^{+0.02}_{-0.02}$}&1.89\\
2002hy & Ib pec & 0.83 & 10.95{\tiny $^{+0.13}_{-0.52}$} &  &  &  &  &  &  & 1.95\\
2006jc & Ib pec$^1$ & 1.36 & 9.46{\tiny $^{+0.05}_{-0.05}$} & 0.10 & -10.49{\tiny $^{+0.25}_{-0.18}$} & 0.10 & 8.49{\tiny $^{+0.09}_{-0.15}$} & 8.53{\tiny $^{+0.05}_{-0.05}$} & 0.07{\tiny $^{+0.12}_{-0.12}$}&1.64\\
2009lw & Ib/IIb & 1.57 & 10.70{\tiny $^{+0.56}_{-0.09}$} &  &  &  &  &  &  & 1.56\\
2010P & Ib/IIb & 1.02 & 10.14{\tiny $^{+0.04}_{-0.04}$} & 0.25 & -9.72{\tiny $^{+0.51}_{-0.40}$} &  &  &  & 1.49{\tiny $^{+0.02}_{-0.02}$}&2.15\\
2002dz & Ib/c & 0.88 & 9.90{\tiny $^{+0.53}_{-0.11}$} &  &  &  &  &  &  & 2.05\\
2003A & Ib/c & 0.70 & 10.48{\tiny $^{+0.20}_{-0.24}$} &  &  &  &  &  &  & 2.18\\
2003ih & Ib/c & 1.39 & 10.78{\tiny $^{+0.14}_{-0.51}$} &  &  &  &  &  &  & 2.01\\
2006lv & Ib/c$^1$ & 0.86 & 9.77{\tiny $^{+0.04}_{-0.05}$} & 1.19 & -9.42{\tiny $^{+0.36}_{-0.33}$} & 1.19 & 8.58{\tiny $^{+0.08}_{-0.07}$} & 8.52{\tiny $^{+0.05}_{-0.05}$} & 0.51{\tiny $^{+0.14}_{-0.14}$}&1.76\\
2007sj & Ib/c & 0.52 & 10.57{\tiny $^{+0.16}_{-0.13}$} & 0.12 & -10.41{\tiny $^{+0.29}_{-0.26}$} & 0.12 & 9.10{\tiny $^{+0.05}_{-0.05}$} & 8.76{\tiny $^{+0.04}_{-0.04}$} & 0.93{\tiny $^{+0.12}_{-0.12}$}&2.41\\
2008fn & Ib/c & 0.65 & 9.56{\tiny $^{+0.28}_{-0.12}$} &  &  &  &  &  &  & 3.00\\
2008fs & Ib/c & 0.77 & 10.11{\tiny $^{+0.11}_{-0.19}$} &  &  &  &  &  &  & 2.26\\
2010br & Ib/c & 0.28 & 11.17{\tiny $^{+0.09}_{-0.13}$} & 1.05 & -8.90{\tiny $^{+0.13}_{-0.18}$} & 1.05 & 9.09{\tiny $^{+0.01}_{-0.01}$} & 8.80{\tiny $^{+0.01}_{-0.01}$} & 0.55{\tiny $^{+0.03}_{-0.03}$}&2.88\\
2010gr & Ib/c & 1.33 & 10.07{\tiny $^{+0.56}_{-0.09}$} &  &  &  &  &  &  & 2.27\\
2010is & Ib/c & 0.73 & 10.51{\tiny $^{+0.28}_{-0.14}$} &  &  &  &  &  &  & 2.25\\
2001co & Ib/c pec & 1.06 & 10.28{\tiny $^{+0.55}_{-0.11}$} & 0.10 & -10.80{\tiny $^{+0.43}_{-0.49}$} &  &  &  & 2.76{\tiny $^{+0.09}_{-0.09}$}&2.46\\
PTF10bhu & Ic & 0.71 & 9.52{\tiny $^{+0.17}_{-0.12}$} & 0.34 & -10.32{\tiny $^{+0.16}_{-0.15}$} & 0.34 & 8.61{\tiny $^{+0.07}_{-0.05}$} & 8.53{\tiny $^{+0.04}_{-0.04}$} & 0.42{\tiny $^{+0.10}_{-0.10}$}&1.94\\
PTF10bip & Ic & 0.68 & 9.09{\tiny $^{+0.11}_{-0.10}$} &  &  &  &  &  &  & 1.39\\
2004ib & Ic$^2$ & 0.56 & 9.60{\tiny $^{+0.10}_{-0.10}$} & 0.31 & -10.05{\tiny $^{+0.22}_{-0.21}$} & 0.31 & 8.48{\tiny $^{+0.10}_{-0.15}$} & 8.48{\tiny $^{+0.05}_{-0.05}$} & 0.58{\tiny $^{+0.16}_{-0.16}$}&2.19\\
2005az & Ic$^3$ & 0.72 & &0.13 & -10.61{\tiny $^{+0.21}_{-0.21}$} & 0.13 & 8.81{\tiny $^{+0.03}_{-0.07}$} & 8.71{\tiny $^{+0.03}_{-0.03}$} & 0.63{\tiny $^{+0.09}_{-0.09}$}&\\
1990B & Ic & 0.42 & 11.28{\tiny $^{+0.06}_{-0.06}$} & 0.04 & -9.77{\tiny $^{+0.10}_{-0.10}$} & 0.04 & 9.23{\tiny $^{+0.04}_{-0.01}$} & 8.76{\tiny $^{+0.01}_{-0.01}$} & 3.13{\tiny $^{+0.05}_{-0.05}$}&3.11\\
1990U & Ic & 1.06 & 11.12{\tiny $^{+0.08}_{-0.14}$} &  &  &  &  &  &  & 1.84\\
1991N & Ic & 0.74 & 10.41{\tiny $^{+0.04}_{-0.05}$} &  &  &  &  &  &  & 0.53\\
1994I & Ic & 0.34 & 12.11{\tiny $^{+0.12}_{-0.10}$} & 0.49 & -8.32{\tiny $^{+0.11}_{-0.09}$} & 0.49 & 9.15{\tiny $^{+0.01}_{-0.01}$} & 8.86{\tiny $^{+0.01}_{-0.01}$} & 1.23{\tiny $^{+0.02}_{-0.02}$}&2.10\\
1995bb & Ic$^1$ & 0.37 & 8.82{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.91\\
1996D & Ic & 0.59 & 10.35{\tiny $^{+0.55}_{-0.09}$} &  &  &  &  &  &  & 2.31\\
1996aq & Ic & 0.52 & 10.52{\tiny $^{+0.05}_{-0.05}$} & 0.07 & -9.89{\tiny $^{+0.16}_{-0.19}$} & 0.07 & 9.01{\tiny $^{+0.01}_{-0.01}$} & 8.74{\tiny $^{+0.02}_{-0.02}$} & 0.52{\tiny $^{+0.05}_{-0.05}$}&1.27\\
1997ei & Ic & 0.43 & 11.05{\tiny $^{+0.13}_{-0.53}$} & 0.59 & -9.34{\tiny $^{+0.25}_{-0.25}$} & 0.59 & 9.14{\tiny $^{+0.02}_{-0.03}$} & 8.83{\tiny $^{+0.03}_{-0.03}$} & 0.86{\tiny $^{+0.07}_{-0.07}$}&2.16\\
1999bc & Ic & 0.85 & &0.08 & -9.71{\tiny $^{+0.17}_{-0.17}$} & 0.08 & 9.16{\tiny $^{+0.01}_{-0.04}$} & 8.76{\tiny $^{+0.02}_{-0.02}$} & 1.34{\tiny $^{+0.05}_{-0.05}$}&\\
1999bu & Ic & 0.28 & 10.38{\tiny $^{+0.08}_{-0.05}$} & 0.87 & -8.71{\tiny $^{+0.22}_{-0.21}$} & 0.87 & 9.09{\tiny $^{+0.01}_{-0.01}$} & 8.76{\tiny $^{+0.01}_{-0.01}$} & 1.15{\tiny $^{+0.03}_{-0.03}$}&3.20\\
2000C & Ic & 1.40 & & &  &  &  &  &  & \\
2000cr & Ic & 1.08 & 11.28{\tiny $^{+0.19}_{-0.52}$} & 0.24 & -11.73{\tiny $^{+0.67}_{-1.11}$} &  &  &  & 0.52{\tiny $^{+0.18}_{-0.18}$}&2.09\\
2000ew & Ic & 0.47 & 11.02{\tiny $^{+0.06}_{-0.06}$} & 0.02 & -11.17{\tiny $^{+0.46}_{-0.79}$} & 1.88 & &&1.74{\tiny $^{+0.12}_{-0.12}$}&1.78\\
2001ch & Ic & 0.49 & 9.29{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 0.45\\
2001ci & Ic & 0.27 & & &  &  &  &  &  & \\
2002J & Ic & 0.72 & 10.95{\tiny $^{+0.13}_{-0.52}$} &  &  &  &  &  &  & 2.38\\
2002ao & Ic & 0.95 & 9.43{\tiny $^{+0.05}_{-0.04}$} & 0.12 & -9.93{\tiny $^{+0.15}_{-0.14}$} & 0.12 & 8.55{\tiny $^{+0.04}_{-0.08}$} & 8.41{\tiny $^{+0.02}_{-0.02}$} & 0.11{\tiny $^{+0.06}_{-0.06}$}&0.94\\
2002hn & Ic & 0.27 & 10.40{\tiny $^{+0.55}_{-0.09}$} & 0.46 & -9.03{\tiny $^{+0.17}_{-0.22}$} & 0.46 & 9.12{\tiny $^{+0.04}_{-0.01}$} & 8.84{\tiny $^{+0.02}_{-0.02}$} & 0.73{\tiny $^{+0.04}_{-0.04}$}&1.70\\
2002ho & Ic & 0.87 & 10.22{\tiny $^{+0.11}_{-0.05}$} &  &  &  &  &  &  & 1.96\\
2002jj & Ic & 0.35 & 10.26{\tiny $^{+0.15}_{-0.56}$} &  &  &  &  &  &  & 2.88\\
2003L & Ic & 0.67 & &0.94 & -8.47{\tiny $^{+0.22}_{-0.21}$} & 0.94 & 9.11{\tiny $^{+0.01}_{-0.01}$} & 8.74{\tiny $^{+0.01}_{-0.01}$} & 1.24{\tiny $^{+0.03}_{-0.03}$}&\\
2003el & Ic & 0.94 & &0.06 & -9.18{\tiny $^{+0.14}_{-0.13}$} & 0.06 & 9.25{\tiny $^{+0.01}_{-0.05}$} & 8.88{\tiny $^{+0.01}_{-0.01}$} & 2.03{\tiny $^{+0.04}_{-0.04}$}&\\
2003hp & Ic & 1.68 & 10.05{\tiny $^{+0.26}_{-0.15}$} &  &  &  &  &  &  & 1.30\\
2004C & Ic & 0.95 & 10.81{\tiny $^{+0.04}_{-0.05}$} & 1.17 & -9.49{\tiny $^{+0.17}_{-0.16}$} & 1.17 & 9.01{\tiny $^{+0.05}_{-0.01}$} & 8.74{\tiny $^{+0.02}_{-0.02}$} & 1.90{\tiny $^{+0.06}_{-0.06}$}&2.75\\
2004aw & Ic & 2.04 & &0.39 & -8.23{\tiny $^{+0.16}_{-0.23}$} & 0.39 & 8.95{\tiny $^{+0.01}_{-0.01}$} & 8.56{\tiny $^{+0.01}_{-0.01}$} & 1.02{\tiny $^{+0.02}_{-0.02}$}&\\
2004bf & Ic & 0.71 & &0.50 & -8.81{\tiny $^{+0.15}_{-0.16}$} & 0.50 & 8.94{\tiny $^{+0.04}_{-0.02}$} & 8.56{\tiny $^{+0.01}_{-0.01}$} & 1.77{\tiny $^{+0.03}_{-0.03}$}&\\
2004bm & Ic & 0.05 & &0.20 & -9.30{\tiny $^{+0.11}_{-0.11}$} & 0.20 & 9.27{\tiny $^{+0.01}_{-0.01}$} & 8.91{\tiny $^{+0.01}_{-0.01}$} & 1.56{\tiny $^{+0.02}_{-0.02}$}&\\
2004cc & Ic & 0.24 & 11.28{\tiny $^{+0.06}_{-0.06}$} & 0.04 & -9.77{\tiny $^{+0.10}_{-0.10}$} & 0.04 & 9.23{\tiny $^{+0.04}_{-0.01}$} & 8.76{\tiny $^{+0.01}_{-0.01}$} & 3.13{\tiny $^{+0.05}_{-0.05}$}&3.25\\
2004dc & Ic & 0.54 & 11.15{\tiny $^{+0.18}_{-0.23}$} &  &  &  &  &  &  & 2.89\\
2004fe & Ic & 1.01 & 10.86{\tiny $^{+0.12}_{-0.54}$} &  &  &  &  &  &  & 1.63\\
2004gn & Ic & 0.70 & 11.55{\tiny $^{+0.04}_{-0.03}$} & 0.14 & -9.41{\tiny $^{+0.13}_{-0.12}$} & 0.14 & 9.11{\tiny $^{+0.01}_{-0.01}$} & 8.84{\tiny $^{+0.01}_{-0.01}$} & 3.62{\tiny $^{+0.04}_{-0.04}$}&2.67\\
2005aj & Ic & 1.27 & & &  &  &  &  &  & \\
2005eo & Ic & 1.19 & 10.54{\tiny $^{+0.50}_{-0.17}$} & 0.20 & -9.55{\tiny $^{+0.14}_{-0.15}$} & 0.20 & 9.22{\tiny $^{+0.01}_{-0.07}$} & 8.80{\tiny $^{+0.01}_{-0.01}$} & 2.36{\tiny $^{+0.05}_{-0.05}$}&2.23\\
2005kl & Ic & 0.50 & 10.72{\tiny $^{+0.06}_{-0.06}$} &  &  &  &  &  &  & 1.40\\
2006dg & Ic & 0.95 & 10.07{\tiny $^{+0.56}_{-0.09}$} &  &  &  &  &  &  & 2.00\\
2007cl & Ic & 0.59 & 10.76{\tiny $^{+0.20}_{-0.22}$} &  &  &  &  &  &  & 1.64\\
2007nm & Ic & 0.63 & 8.37{\tiny $^{+0.19}_{-0.21}$} &  &  &  &  &  &  & 2.38\\
2007rz & Ic & 0.89 & 10.14{\tiny $^{+0.57}_{-0.09}$} &  &  &  &  &  &  & 1.80\\
2008ao & Ic & 1.47 & 9.62{\tiny $^{+0.55}_{-0.08}$} &  &  &  &  &  &  & 1.21\\
2008du & Ic & 0.92 & & &  &  &  &  &  & \\
2008ew & Ic & 0.83 & 10.83{\tiny $^{+0.13}_{-0.27}$} & 1.06 & -9.34{\tiny $^{+0.22}_{-0.22}$} & 1.06 & 8.97{\tiny $^{+0.04}_{-0.03}$} & 8.74{\tiny $^{+0.03}_{-0.03}$} & 0.32{\tiny $^{+0.09}_{-0.09}$}&2.43\\
2008fo & Ic & 1.30 & 9.58{\tiny $^{+0.31}_{-0.10}$} & 0.18 & -9.52{\tiny $^{+0.12}_{-0.13}$} & 0.18 & 8.83{\tiny $^{+0.01}_{-0.02}$} & 8.61{\tiny $^{+0.01}_{-0.01}$} & 0.87{\tiny $^{+0.05}_{-0.05}$}&1.67\\
2008hh & Ic & 1.14 & & &  &  &  &  &  & \\
2008hn & Ic & 0.87 & 10.62{\tiny $^{+0.51}_{-0.21}$} & 0.68 & -9.88{\tiny $^{+0.20}_{-0.20}$} & 0.68 & 9.06{\tiny $^{+0.02}_{-0.01}$} & 8.82{\tiny $^{+0.02}_{-0.02}$} & 0.76{\tiny $^{+0.06}_{-0.06}$}&1.93\\
2009em & Ic & 0.81 & & &  &  &  &  &  & \\
2009lj & Ic & 1.77 & 10.62{\tiny $^{+0.49}_{-0.16}$} &  &  &  &  &  &  & 1.91\\
2010Q & Ic & 0.56 & 7.44{\tiny $^{+0.17}_{-0.16}$} &  &  &  &  &  &  & 0.76\\
2010do & Ic & 1.11 & 10.45{\tiny $^{+0.51}_{-0.13}$} & 0.04 & -8.98{\tiny $^{+0.13}_{-0.13}$} & 0.04 & 9.26{\tiny $^{+0.04}_{-0.01}$} & 8.89{\tiny $^{+0.01}_{-0.01}$} & 1.99{\tiny $^{+0.02}_{-0.02}$}&1.25\\
2010gk & Ic & 0.30 & 10.35{\tiny $^{+0.53}_{-0.12}$} & 0.14 & -9.19{\tiny $^{+0.13}_{-0.12}$} & 0.14 & 9.13{\tiny $^{+0.01}_{-0.01}$} & 8.79{\tiny $^{+0.01}_{-0.01}$} & 2.79{\tiny $^{+0.03}_{-0.03}$}&2.62\\
2010io & Ic & 0.32 & 9.62{\tiny $^{+0.04}_{-0.05}$} &  &  &  &  &  &  & 0.61\\
2003id & Ic pec & 1.07 & 10.57{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & 1.79\\
PTF09sk & Ic-bl& 0.77 & 8.90{\tiny $^{+0.21}_{-0.08}$} & 0.38 & -9.34{\tiny $^{+0.10}_{-0.13}$} & 0.38 & 8.36{\tiny $^{+0.12}_{-0.15}$} & 8.30{\tiny $^{+0.01}_{-0.01}$} & 0.68{\tiny $^{+0.04}_{-0.04}$}&1.23\\
1997dq & Ic-bl& 1.59 & 11.02{\tiny $^{+0.06}_{-0.06}$} & 1.88 & -8.23{\tiny $^{+0.15}_{-0.12}$} & 1.88 & 9.00{\tiny $^{+0.06}_{-0.01}$} & 8.48{\tiny $^{+0.01}_{-0.01}$} & 0.72{\tiny $^{+0.03}_{-0.03}$}&1.43\\
1997ef & Ic-bl& 1.23 & 10.55{\tiny $^{+0.07}_{-0.56}$} & 0.06 & -9.36{\tiny $^{+0.15}_{-0.14}$} & 0.06 & 9.13{\tiny $^{+0.01}_{-0.01}$} & 8.86{\tiny $^{+0.01}_{-0.01}$} & 1.41{\tiny $^{+0.04}_{-0.04}$}&1.22\\
1998ey & Ic-bl& 1.15 & 11.13{\tiny $^{+0.15}_{-0.51}$} &  &  &  &  &  &  & 2.72\\
2002ap & Ic-bl& 2.69 & 11.52{\tiny $^{+0.05}_{-0.05}$} &  &  &  &  &  &  & -0.16\\
2002bl & Ic-bl& 0.94 & 10.71{\tiny $^{+0.17}_{-0.49}$} & 0.10 & -9.70{\tiny $^{+0.16}_{-0.19}$} & 0.10 & 9.12{\tiny $^{+0.04}_{-0.02}$} & 8.76{\tiny $^{+0.02}_{-0.02}$} & 2.38{\tiny $^{+0.09}_{-0.09}$}&2.19\\
2003jd & Ic-bl& 0.57 & 9.26{\tiny $^{+0.56}_{-0.06}$} &  &  &  &  &  &  & 0.96\\
2004bu & Ic-bl& 0.43 & &0.44 & -9.89{\tiny $^{+0.23}_{-0.23}$} & 0.44 & 8.70{\tiny $^{+0.02}_{-0.06}$} & 8.47{\tiny $^{+0.03}_{-0.03}$} & 0.75{\tiny $^{+0.09}_{-0.09}$}&\\
2005nb & Ic-bl& 0.58 & 9.63{\tiny $^{+0.32}_{-0.07}$} & 0.84 & -8.39{\tiny $^{+0.19}_{-0.26}$} & 0.84 & 8.57{\tiny $^{+0.02}_{-0.03}$} & 8.33{\tiny $^{+0.01}_{-0.01}$} & 0.41{\tiny $^{+0.04}_{-0.04}$}&0.86\\
2006aj & Ic-bl& 0.77 & 8.07{\tiny $^{+0.16}_{-0.16}$} &  &  &  &  &  &  & 0.88\\
2006nx & Ic-bl& 1.22 & 8.58{\tiny $^{+0.16}_{-0.19}$} &  &  &  &  &  &  & 0.87\\
2006qk & Ic-bl& 0.19 & 9.58{\tiny $^{+0.15}_{-0.16}$} &  &  &  &  &  &  & 3.28\\
2007I & Ic-bl& 0.76 & 8.93{\tiny $^{+0.24}_{-0.18}$} & 0.21 & -9.53{\tiny $^{+0.38}_{-0.34}$} & 0.21 & 8.36{\tiny $^{+0.21}_{-0.19}$} & 8.37{\tiny $^{+0.05}_{-0.05}$} & 0.79{\tiny $^{+0.16}_{-0.16}$}&1.32\\
2007bg & Ic-bl& 3.58 & 7.96{\tiny $^{+0.21}_{-0.21}$} &  &  &  &  &  &  & 0.97\\
2007ce & Ic-bl& 0.90 & 8.19{\tiny $^{+0.16}_{-0.08}$} &  &  &  &  &  &  & -0.14\\
2010ah & Ic-bl& 0.93 & 8.82{\tiny $^{+0.12}_{-0.14}$} &  &  &  &  &  &  & 1.34\\
2010ay & Ic-bl& 0.16 & 8.57{\tiny $^{+0.09}_{-0.08}$} & 0.54 & -8.70{\tiny $^{+0.24}_{-0.25}$} & 0.54 & 8.58{\tiny $^{+0.02}_{-0.03}$} & 8.21{\tiny $^{+0.01}_{-0.01}$} & 0.24{\tiny $^{+0.03}_{-0.03}$}&0.97
\enddata
\label{tab:paptable2}
\tablecomments{\commentslongtwo}
\end{deluxetable}
